Valence QCD: Connecting QCD to the Quark Model

A valence QCD theory is developed to study the valence quark properties of hadrons. To keep only the valence degrees of freedom, the pair creation through the Z graphs is deleted in the connected insertions; whereas, the sea quarks are eliminated in the disconnected insertions. This is achieved with a new ``valence QCD'' lagrangian where the action in the time direction is modified so that the particle and antiparticle decouple. The theory has the vector and axial $U(2N_F)$ symmetry in the particle-antiparticle space. Through lattice simulation, it appears that this is dynamically broken down to $U_q(N_F) \times U_{\bar{q}}(N_F)$. Furthermore, the lattice simulation reveals spin degeneracy in the hadron masses and SU(6) relations in the ratios of $F_A/D_A, F_S/D_S$, and $\mu^n/\mu^p$. This leads to an approximate $U_q(2N_F) \times U_{\bar{q}}(2N_F)$ symmetry which is the basis for the valence quark model. We find that the masses of N, $\Delta, \rho, \pi, a_1$, and $a_0$ all drop precipitously compared to their counterparts in the quenched QCD calculation. This is interpreted as due to the disapperance of the `constituent' quark mass which is dynamically generated through tadpole diagrams. Form the near degeneracy between N and $\Delta$ for the quark masses we have studied (ranging from one to four times the strange mass), we conclude that the origin of the hyper-fine splitting in the baryon is largely attibuted to the Goldstone boson exchanges between the quarks. These are the consequences of lacking chiral symmetry in valence QCD. We discuss its implication on the models of hadrons.

==> fig1.tex <==
%\input FEYNMAN
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.1a
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,1){3182}}
\put(-8410, 10391){\vector(1,1){200}}
\put(-7258,11700){{\bf $\times$}}
\put(-6818,11982){\line(1,0){3600}}
\put(-5018,11982){\vector(1,0){200}}
\put(-3658,11700){{\bf $\times$}}
\put(0000, 8800){\line(-1,1){3182}}
\put(-1591,10391){\vector(1,-1){200}}
\put(-10000, 8800){\line(1,0){10000}}
\put(-5000,  8800){\vector(1,0){300}}
\put(0000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-5000, 5000)(00, 8800)
\put(-5000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(0,10000){$t$}
\put(-7000,11000){$t_1$}
\put(-3600,11000){$t_2$}
\put(-7200,13000){$J_\nu$}
\put(-3400,13000){$J_\mu$}
\put(-5600, 3000){(a)}
% Fig.1b
\put(6000, 8800){\circle*{700}}
\put(18000, 8800){\circle*{700}}
\qbezier(9000, 12850)(9000 ,14850)(12000,14850)
\qbezier(12000,14850)(15000,14850)(15000,12850)
\qbezier(6000 , 8800)(15000,10800)(15000,12850)
\qbezier(9000 ,12850)(9000 ,10850)(18000,08800)
\put(12000,14850){\vector(-1,0){200}}
\put(9000,  9550){\vector(3,1){200}}
\put(15000, 9550){\vector(3,-1){200}}
\put(9700, 14250){{\bf $\times$}}
\put(13450,14250){{\bf $\times$}}
\put(6000, 8800){\line(1,0){12000}}
\put(12000, 8800){\vector(1,0){200}}
\qbezier(6000,08800)(12000, 5000)(18000, 8800)
\put(12000, 6900){\vector(1,0){200}}
\put(13500, 5000){$t$}
\put(6000,10000){$0$}
\put(18000,10000){$t$}
\put(11000, 5000){\vector(1,0){2000}}
\put(9800 ,13200){$t_1$}
\put(13600,13200){$t_2$}
\put(9700 ,15300){$J_\nu$}
\put(13400,15300){$J_\mu$}
\put(10600, 3000){(b)}
% Fig.1c
\put(24000, 8000){\circle*{700}}
\put(24000, 8000){\line(1,0){12000}}
\put(30000, 8000){\vector(1,0){400}}
\put(36000, 8000){\circle*{700}}
\qbezier(24000, 8000)(30000, 5000)(36000, 8000)
\put(30000, 6500){\vector(1,0){400}}
\qbezier(24000, 8000)(30000,11000)(36000, 8000)
\put(30000, 9500){\vector(1,0){400}}
\put(30000,13000){\circle{4000}}
\put(27600,13300){{\bf $\times$}}
\put(31400,13300){{\bf $\times$}}
\put(30000,15000){\vector(1,0){200}}
\put(30000,11000){\vector(-1,0){200}}
\put(29000, 5000){\vector(1,0){2000}}
\put(31500, 5000){$t$}
\put(24000,10000){$0$}
\put(36000,10000){$t$}
\put(27000,12000){$t_1$}
\put(32000,12000){$t_2$}
\put(27000,14700){$J_\nu$}
\put(32000,14700){$J_\mu$}
\put(29500,3000){(c)}
% Fig.1
%\put(12000,000){Fig.1}
%
\end{picture}


==> fig10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,182){\makebox(0,0)[r]{0}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,320){\makebox(0,0)[r]{0.2}}
\put(1416.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,459){\makebox(0,0)[r]{0.4}}
\put(1416.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,597){\makebox(0,0)[r]{0.6}}
\put(1416.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,735){\makebox(0,0)[r]{0.8}}
\put(1416.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,874){\makebox(0,0)[r]{1}}
\put(1416.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{1.2}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){0.2}}
\put(316.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){0.4}}
\put(456.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){0.6}}
\put(596.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,68){\makebox(0,0){0.8}}
\put(736.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,68){\makebox(0,0){1}}
\put(876.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1.2}}
\put(1016.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,68){\makebox(0,0){1.4}}
\put(1156.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,68){\makebox(0,0){1.6}}
\put(1296.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.8}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $-q^2~({\rm GeV}^2)$}}}
\put(806,1057){\makebox(0,0){{\Large\bf $g_{A}^3~G_{E}^p,~g_{S}^s~,g_{P}^3$} {\large normalized}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1191,874){\makebox(0,0)[r]{{\small $g_A^3$}}}
\put(1235,874){\circle{24}}
\put(176,874){\circle{24}}
\put(468,600){\circle{24}}
\put(712,431){\circle{24}}
\put(926,356){\circle{24}}
\put(1119,341){\circle{24}}
\put(1213.0,874.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,864.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,809.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(166.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,939.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,570.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(458.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(712.0,397.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(702.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,332.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(916.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,311.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1109.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,874){\usebox{\plotpoint}}
\multiput(176.58,870.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(175.17,872.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(189.58,849.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(188.17,851.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(201.58,830.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(200.17,831.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(214.58,811.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(213.17,812.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(227.58,793.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(226.17,794.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(240.58,776.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(239.17,777.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(252.58,759.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(251.17,760.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(265.58,743.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(264.17,744.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(278.58,728.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(277.17,729.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(291.58,713.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(290.17,714.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(303.00,700.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(303.00,701.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.00,687.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(316.00,688.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.58,673.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(328.17,674.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(341.00,661.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(341.00,662.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(354.00,649.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(354.00,650.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(367.00,638.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(367.00,639.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(380.00,626.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,627.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,616.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(392.00,617.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(405.00,605.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,606.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,595.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(418.00,596.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(431.00,586.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,587.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,576.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,577.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,567.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,568.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,558.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(469.00,559.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(481.00,550.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(481.00,551.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(494.00,542.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(494.00,543.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(507.00,534.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,535.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,526.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(520.00,527.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(532.00,519.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,520.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,512.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,513.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,505.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,506.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,498.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(571.00,499.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,492.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,493.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,485.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,486.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,479.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(609.00,480.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,473.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(621.00,474.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(634.00,468.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,469.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,462.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,463.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,457.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,458.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,451.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(672.00,452.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(685.00,446.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,447.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,441.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,442.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,436.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,437.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,432.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,433.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,427.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,428.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,423.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,424.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,418.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,419.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,414.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,415.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,410.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,411.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,406.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,407.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,402.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,403.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,398.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,399.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,395.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,396.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,391.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,392.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,387.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,388.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(876.00,384.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,385.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,381.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,382.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,377.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,378.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(914.00,374.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,375.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,371.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,372.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,368.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,369.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,365.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,366.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(965.00,362.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,363.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(978,359.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,360.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(991.00,357.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,358.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,354.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,355.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1016,351.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,352.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1029.00,349.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,350.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1041,346.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,347.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1054.00,344.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,345.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1067,341.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,342.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,339.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,340.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,337.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,338.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1105,334.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,335.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,332.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,333.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,330.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,331.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,328.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,329.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,326.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,327.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,324.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,325.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,322.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,323.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,320.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,321.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,318.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,319.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,316.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,317.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,314.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,315.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,313.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,314.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,311.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,312.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,309.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,310.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,307.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,308.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296,306.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,307.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,304.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,305.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,303.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,304.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,301.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,302.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,299.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,300.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,298.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,299.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,296.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,297.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,295.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,296.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,294.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,295.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,292.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,291.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,292.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1191,829){\makebox(0,0)[r]{${\small G_E^p~~~}$}}
\put(1235,829){\circle*{12}}
\put(176,874){\circle*{12}}
\put(471,473){\circle*{12}}
\put(718,367){\circle*{12}}
\put(934,306){\circle*{12}}
\put(1129,296){\circle*{12}}
\put(1213.0,829.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,819.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,819.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,874){\usebox{\plotpoint}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,452.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(461.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(718.0,339.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(708.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,283.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(924.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,269.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1119.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,874){\usebox{\plotpoint}}
\multiput(176.58,869.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(175.17,871.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(189.58,837.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(188.17,839.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(201.58,809.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(200.17,811.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(214.58,782.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(213.17,784.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(227.58,756.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(226.17,758.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(240.58,733.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(239.17,735.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(252.58,710.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(251.17,712.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(265.58,690.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(264.17,691.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(278.58,670.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(277.17,671.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(291.58,651.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(290.17,652.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(303.58,633.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(302.17,634.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(316.58,617.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(315.17,618.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(329.58,601.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(328.17,602.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(341.58,586.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(340.17,587.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(354.58,572.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(353.17,573.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(367.00,559.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(367.00,560.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.00,546.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(380.00,547.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.00,534.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(392.00,535.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(405.00,523.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(405.00,524.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(418.00,512.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(418.00,513.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(431.00,501.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,502.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,491.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,492.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,482.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,483.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,473.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(469.00,474.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(481.00,464.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(481.00,465.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(494.00,456.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(494.00,457.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(507.00,448.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,449.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,440.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(520.00,441.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(532.00,433.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,434.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,426.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,427.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,419.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(558.00,420.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(571.00,413.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(571.00,414.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,407.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(583.00,408.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(596.00,401.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,402.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,395.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(609.00,396.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,389.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(621.00,390.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(634.00,384.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(634.00,385.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(647.00,379.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,380.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,374.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(660.00,375.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(672.00,369.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(672.00,370.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,365.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,366.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,360.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,361.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,356.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,357.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,352.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,353.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,348.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,349.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,344.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(749.00,345.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(761.00,341.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,342.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,337.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(774.00,338.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(787.00,334.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,335.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,330.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(800.00,331.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(812.00,327.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(812.00,328.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,324.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,325.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,321.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,322.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,318.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,319.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(863,315.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,316.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(876.00,313.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,314.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,310.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,311.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(901,307.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,308.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(914.00,305.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,306.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(927,302.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,303.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,300.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,301.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(952.00,298.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,299.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(965,295.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,296.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,293.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,294.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,291.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,292.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,289.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,290.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,287.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,288.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,285.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,286.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,283.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,284.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,281.67){\rule{3.132pt}{0.400pt}}
\multiput(1054.00,282.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1067,280.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,281.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,278.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,279.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,276.67){\rule{3.132pt}{0.400pt}}
\multiput(1092.00,277.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1105,275.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,276.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,273.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,274.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,271.67){\rule{2.891pt}{0.400pt}}
\multiput(1131.00,272.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,268.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,269.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169,267.67){\rule{2.891pt}{0.400pt}}
\multiput(1169.00,268.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1181,266.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,267.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,264.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,265.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207,263.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,264.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,261.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,262.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1232,260.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,261.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,259.67){\rule{3.132pt}{0.400pt}}
\multiput(1245.00,260.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1258,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,259.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,256.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,257.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1283,255.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,256.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296,254.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,255.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,253.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,254.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,252.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,253.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,251.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,252.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,250.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,251.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,249.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,250.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1372,248.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,249.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,247.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,248.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,246.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,247.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,245.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,246.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,244.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,245.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1191,784){\makebox(0,0)[r]{{\small $g_S^s$}}}
\put(1235,784){\circle{18}}
\put(176,874){\circle{18}}
\put(471,382){\circle{18}}
\put(718,255){\circle{18}}
\put(934,211){\circle{18}}
\put(1129,197){\circle{18}}
\put(1213.0,784.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,774.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,774.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,874){\usebox{\plotpoint}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,361.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(461.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(718.0,237.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(708.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,190.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(924.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,170.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1119.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,874){\usebox{\plotpoint}}
\multiput(176.58,866.56)(0.493,-2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(175.17,870.28)(13.000,-51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(189.58,811.94)(0.492,-2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(188.17,815.47)(12.000,-44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(201.58,765.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(200.17,768.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(214.58,722.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(213.17,725.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(227.58,685.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(226.17,687.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(240.58,651.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(239.17,653.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(252.58,620.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(251.17,622.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(265.58,592.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(264.17,594.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(278.58,567.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(277.17,569.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(291.58,544.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(290.17,546.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(303.58,523.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(302.17,524.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(316.58,504.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(315.17,505.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(329.58,486.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(328.17,487.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(341.58,470.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(340.17,471.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(354.58,455.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(353.17,456.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(367.00,442.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(367.00,443.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.00,429.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(380.00,430.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.00,417.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(392.00,418.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(405.00,406.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(405.00,407.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(418.00,395.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(418.00,396.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(431.00,386.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(431.00,387.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(443.00,377.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,378.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,368.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,369.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,360.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,361.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,353.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,354.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,346.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,347.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,339.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,340.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,333.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(520.00,334.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,327.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(532.00,328.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(545.00,322.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(545.00,323.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(558.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(558.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(571.00,312.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(571.00,313.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(583.00,307.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(583.00,308.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(596.00,303.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(596.00,304.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(609.00,298.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,299.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,294.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(621.00,295.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(634.00,291.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(634.00,292.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(647.00,287.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(647.00,288.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(660.00,284.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(660.00,285.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(672.00,280.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(672.00,281.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(685.00,277.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(685.00,278.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(698.00,274.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,275.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(711,271.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,272.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(723.00,269.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,270.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(736,266.17){\rule{2.700pt}{0.400pt}}
\multiput(736.00,267.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(749.00,264.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(749.00,265.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(761,261.17){\rule{2.700pt}{0.400pt}}
\multiput(761.00,262.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(774,259.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,260.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,257.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,258.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,255.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,256.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,253.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,254.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,251.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,252.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,249.17){\rule{2.700pt}{0.400pt}}
\multiput(838.00,250.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(851,247.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,248.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,245.67){\rule{3.132pt}{0.400pt}}
\multiput(863.00,246.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876,244.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,245.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,242.67){\rule{2.891pt}{0.400pt}}
\multiput(889.00,243.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(901,241.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,242.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,239.67){\rule{3.132pt}{0.400pt}}
\multiput(914.00,240.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(927,238.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,239.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,236.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,237.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(952,235.67){\rule{3.132pt}{0.400pt}}
\multiput(952.00,236.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(965,234.67){\rule{3.132pt}{0.400pt}}
\multiput(965.00,235.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(978,233.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,234.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,231.67){\rule{2.891pt}{0.400pt}}
\multiput(991.00,232.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1003,230.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,231.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016,229.67){\rule{3.132pt}{0.400pt}}
\multiput(1016.00,230.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1029,228.67){\rule{2.891pt}{0.400pt}}
\multiput(1029.00,229.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1041,227.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,228.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,226.67){\rule{3.132pt}{0.400pt}}
\multiput(1054.00,227.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1067,225.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,226.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080,224.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,225.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,223.67){\rule{3.132pt}{0.400pt}}
\multiput(1092.00,224.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1118,222.67){\rule{3.132pt}{0.400pt}}
\multiput(1118.00,223.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1131,221.67){\rule{2.891pt}{0.400pt}}
\multiput(1131.00,222.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143,220.67){\rule{3.132pt}{0.400pt}}
\multiput(1143.00,221.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1156,219.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,220.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1105.0,224.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1181,218.67){\rule{3.132pt}{0.400pt}}
\multiput(1181.00,219.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1194,217.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,218.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169.0,220.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1220,216.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,217.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1232,215.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,216.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207.0,218.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1258,214.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,215.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,213.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,214.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1245.0,216.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1296,212.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,213.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1283.0,214.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1321,211.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,212.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309.0,213.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1347,210.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,211.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334.0,212.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1372,209.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,210.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360.0,211.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1398,208.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,209.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385.0,210.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1423,207.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,208.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411.0,209.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1191,739){\makebox(0,0)[r]{{\small $g_P^3~~~$}}}
\put(1235,739){\circle*{24}}
\put(176,874){\circle*{24}}
\put(468,190){\circle*{24}}
\put(712,188){\circle*{24}}
\put(926,187){\circle*{24}}
\put(1119,186){\circle*{24}}
\put(1213.0,739.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,729.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,729.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,874){\usebox{\plotpoint}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468,190){\usebox{\plotpoint}}
\put(458.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(712.0,187.0){\usebox{\plotpoint}}
\put(702.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,186.0){\usebox{\plotpoint}}
\put(916.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,874){\usebox{\plotpoint}}
\multiput(176.58,829.65)(0.493,-13.620){23}{\rule{0.119pt}{10.685pt}}
\multiput(175.17,851.82)(13.000,-321.824){2}{\rule{0.400pt}{5.342pt}}
\multiput(189.58,512.98)(0.492,-5.149){21}{\rule{0.119pt}{4.100pt}}
\multiput(188.17,521.49)(12.000,-111.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(201.58,401.79)(0.493,-2.400){23}{\rule{0.119pt}{1.977pt}}
\multiput(200.17,405.90)(13.000,-56.897){2}{\rule{0.400pt}{0.988pt}}
\multiput(214.58,343.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(213.17,346.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(227.58,309.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(226.17,311.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(240.58,285.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(239.17,286.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(252.00,269.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(252.00,270.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(265.00,256.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(265.00,257.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(278.00,246.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(278.00,247.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(291.00,238.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(291.00,239.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(303.00,232.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(303.00,233.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(316.00,226.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(316.00,227.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(329.00,222.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(329.00,223.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(341.00,218.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(341.00,219.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(354.00,215.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(354.00,216.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(367,212.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,213.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(380.00,210.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,211.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(392,207.17){\rule{2.700pt}{0.400pt}}
\multiput(392.00,208.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(405,205.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,206.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418,204.17){\rule{2.700pt}{0.400pt}}
\multiput(418.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(431,202.67){\rule{2.891pt}{0.400pt}}
\multiput(431.00,203.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(443,201.67){\rule{3.132pt}{0.400pt}}
\multiput(443.00,202.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(456,200.17){\rule{2.700pt}{0.400pt}}
\multiput(456.00,201.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(469,198.67){\rule{2.891pt}{0.400pt}}
\multiput(469.00,199.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(481,197.67){\rule{3.132pt}{0.400pt}}
\multiput(481.00,198.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507,196.67){\rule{3.132pt}{0.400pt}}
\multiput(507.00,197.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(520,195.67){\rule{2.891pt}{0.400pt}}
\multiput(520.00,196.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(532,194.67){\rule{3.132pt}{0.400pt}}
\multiput(532.00,195.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(494.0,198.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(558,193.67){\rule{3.132pt}{0.400pt}}
\multiput(558.00,194.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(545.0,195.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(583,192.67){\rule{3.132pt}{0.400pt}}
\multiput(583.00,193.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(571.0,194.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(609,191.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,192.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(596.0,193.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(634,190.67){\rule{3.132pt}{0.400pt}}
\multiput(634.00,191.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(621.0,192.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(672,189.67){\rule{3.132pt}{0.400pt}}
\multiput(672.00,190.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(647.0,191.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(723,188.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,189.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(685.0,190.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(774,187.67){\rule{3.132pt}{0.400pt}}
\multiput(774.00,188.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736.0,189.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(838,186.67){\rule{3.132pt}{0.400pt}}
\multiput(838.00,187.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(787.0,188.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(940,185.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,186.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(851.0,187.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1067,184.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,185.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(952.0,186.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(1283,183.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,184.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080.0,185.0){\rule[-0.200pt]{48.903pt}{0.400pt}}
\put(1296.0,184.0){\rule[-0.200pt]{33.726pt}{0.400pt}}
\end{picture}


==> fig11.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.cloud
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,0){12000}}
\put(-4000,  8800){\vector(1,0){300}}
\put(2000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-4000, 5000)(2000, 8800)
\qbezier(-10000, 8800)(-8900,10500)(-5500,10500)
\qbezier(-5500,10500)(-3000,10500)(-5500,12800)
\qbezier(-5500,12800)(-8000,15000)(-7500,15800)
\qbezier(-7500,15800)(-7000,16000)(-6100,15000)
\qbezier(-6100,15000)(-3000,10000)(0000,10000)
\qbezier(0000,10000)(1000,10000)(2000, 8800)
\put(-4000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-6500,10450){\vector(1,0){200}}
\put(-6200,13500){\vector(-1,1){200}}
\put(-5070,13500){\vector(1,-1){200}}
\put(0000,10000){\vector(1,0){200}}
\put(-7900,15500){$\times$}
\put(-7300,16800){{\bf $\gamma_\mu,\gamma_\mu\gamma_5,\gamma_5$}}
\put(-4000,13800){$\rho,a_1,\pi$}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(2000,10000){$t$}
%\put(3000,62000){Fig.cloud}
%
\end{picture}


==> fig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,180){\makebox(0,0)[r]{0}}
\put(1416.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,313){\makebox(0,0)[r]{0.2}}
\put(1416.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,446){\makebox(0,0)[r]{0.4}}
\put(1416.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,579){\makebox(0,0)[r]{0.6}}
\put(1416.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,712){\makebox(0,0)[r]{0.8}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,846){\makebox(0,0)[r]{1}}
\put(1416.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,979){\makebox(0,0)[r]{1.2}}
\put(1416.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316,68){\makebox(0,0){0.2}}
\put(316.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,68){\makebox(0,0){0.4}}
\put(456.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){0.6}}
\put(596.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,68){\makebox(0,0){0.8}}
\put(736.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,68){\makebox(0,0){1}}
\put(876.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1.2}}
\put(1016.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1156,68){\makebox(0,0){1.4}}
\put(1156.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,68){\makebox(0,0){1.6}}
\put(1296.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.8}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $-q^2~({\rm GeV}^2)$}}}
\put(806,1057){\makebox(0,0){{\Large\bf $g_{\rho_{NN}},g_{a_{0NN}},g_{a_{1NN}},g_{\pi_{NN}}$}{\large ~~(normalized)}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1191,912){\makebox(0,0)[r]{$g_{\rho_{NN}}$}}
\put(1235,912){\circle{12}}
\put(176,846){\circle{12}}
\put(471,800){\circle{12}}
\put(718,722){\circle{12}}
\put(934,653){\circle{12}}
\put(1129,691){\circle{12}}
\put(1213.0,912.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,902.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,902.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,846){\usebox{\plotpoint}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,766.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(461.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(718.0,682.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(708.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,609.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(924.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,637.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1119.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,846){\usebox{\plotpoint}}
\multiput(176.00,844.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(176.00,845.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(189.00,840.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(189.00,841.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(201.00,837.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(201.00,838.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(214.00,833.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(214.00,834.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(227.00,830.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(227.00,831.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(240.00,827.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(240.00,828.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(252.00,824.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(252.00,825.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(265.00,820.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(265.00,821.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(278.00,817.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(278.00,818.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(291.00,814.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(291.00,815.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(303.00,811.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(303.00,812.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(316.00,808.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(316.00,809.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(329.00,805.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(329.00,806.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(341.00,802.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(341.00,803.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(354.00,799.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(354.00,800.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(367.00,796.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,797.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(380.00,793.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,794.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,790.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(392.00,791.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(405.00,787.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(405.00,788.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(418.00,784.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(418.00,785.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(431,781.17){\rule{2.500pt}{0.400pt}}
\multiput(431.00,782.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(443.00,779.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(443.00,780.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(456.00,776.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(456.00,777.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(469.00,773.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(469.00,774.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(481,770.17){\rule{2.700pt}{0.400pt}}
\multiput(481.00,771.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(494.00,768.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(494.00,769.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(507.00,765.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(507.00,766.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(520,762.17){\rule{2.500pt}{0.400pt}}
\multiput(520.00,763.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(532.00,760.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(532.00,761.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(545.00,757.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(545.00,758.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(558,754.17){\rule{2.700pt}{0.400pt}}
\multiput(558.00,755.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(571.00,752.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(571.00,753.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(583,749.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,750.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(596.00,747.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(596.00,748.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(609,744.17){\rule{2.500pt}{0.400pt}}
\multiput(609.00,745.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(621.00,742.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(621.00,743.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(634,739.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,740.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(647,737.17){\rule{2.700pt}{0.400pt}}
\multiput(647.00,738.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(660.00,735.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(660.00,736.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(672,732.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,733.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,730.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,731.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(698.00,728.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,729.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(711,725.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,726.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(723,723.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,724.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(736.00,721.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,722.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(749,718.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,719.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,716.17){\rule{2.700pt}{0.400pt}}
\multiput(761.00,717.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(774,714.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,715.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(787.00,712.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(787.00,713.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(800,709.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,710.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,707.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,708.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,705.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,706.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,703.17){\rule{2.700pt}{0.400pt}}
\multiput(838.00,704.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(851,701.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,702.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,699.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,700.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,697.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,698.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,695.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,696.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(901.00,693.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,694.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(914,690.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,691.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,688.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,689.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,686.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,687.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,684.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,685.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,682.67){\rule{3.132pt}{0.400pt}}
\multiput(965.00,683.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(978,681.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,682.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,679.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,680.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,677.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,678.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,675.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,676.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,673.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,674.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,671.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,672.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,669.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,670.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,667.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,668.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,665.67){\rule{2.891pt}{0.400pt}}
\multiput(1080.00,666.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1092,664.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,665.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,662.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,663.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,660.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,661.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,658.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,659.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,656.67){\rule{3.132pt}{0.400pt}}
\multiput(1143.00,657.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1156,655.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,656.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,653.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,654.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,651.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,652.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,649.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,650.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207,648.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,649.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,646.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,647.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,644.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,645.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,643.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,644.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,641.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,642.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,639.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,640.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1283,638.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,639.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,636.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,637.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,634.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,635.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,633.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,634.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,631.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,632.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,630.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,631.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,628.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,629.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,626.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,627.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,625.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,626.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,623.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,624.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,622.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,623.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,620.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,621.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1191,867){\makebox(0,0)[r]{$g_{a_{0NN}}${\tiny (q shifted)}}}
\put(1235,867){\circle*{18}}
\put(176,846){\circle*{18}}
\put(433,762){\circle*{18}}
\put(677,684){\circle*{18}}
\put(891,622){\circle*{18}}
\put(1084,623){\circle*{18}}
\put(1213.0,867.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,846){\usebox{\plotpoint}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,721.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(423.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,630.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(667.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,564.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(881.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,563.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(1074.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,846){\usebox{\plotpoint}}
\multiput(176.00,844.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(176.00,845.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(189.00,839.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(189.00,840.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(201.00,834.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(201.00,835.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(214.00,829.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(214.00,830.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(227.00,824.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(227.00,825.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(240.00,820.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(240.00,821.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(252.00,815.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(252.00,816.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(265.00,810.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(265.00,811.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(278.00,806.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(278.00,807.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(291.00,802.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(291.00,803.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(303.00,797.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(303.00,798.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(316.00,793.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(316.00,794.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(329.00,789.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(329.00,790.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(341.00,785.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(341.00,786.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(354.00,780.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(354.00,781.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(367.00,776.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,777.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,772.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,773.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,768.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(392.00,769.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(405.00,765.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(405.00,766.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(418.00,761.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(418.00,762.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(431.00,757.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(431.00,758.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(443.00,753.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(443.00,754.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(456.00,750.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(456.00,751.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(469.00,746.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(469.00,747.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(481.00,742.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(481.00,743.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(494.00,739.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(494.00,740.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(507.00,735.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(507.00,736.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(520.00,732.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(520.00,733.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(532.00,728.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(532.00,729.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(545.00,725.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(545.00,726.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(558.00,722.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(558.00,723.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(571.00,718.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(571.00,719.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(583.00,715.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(583.00,716.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(596.00,712.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(596.00,713.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(609.00,709.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,710.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,705.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(621.00,706.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(634.00,702.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(634.00,703.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(647.00,699.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(647.00,700.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(660.00,696.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(660.00,697.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(672.00,693.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(672.00,694.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(685.00,690.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(685.00,691.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(698.00,687.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,688.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(711,684.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,685.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(723.00,682.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,683.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(736.00,679.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,680.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,676.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(749.00,677.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(761.00,673.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(761.00,674.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(774,670.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,671.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(787.00,668.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(787.00,669.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(800.00,665.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(800.00,666.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(812,662.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,663.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(825.00,660.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,661.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(838,657.17){\rule{2.700pt}{0.400pt}}
\multiput(838.00,658.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(851.00,655.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,656.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(863,652.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,653.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(876.00,650.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,651.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(889,647.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,648.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(901.00,645.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,646.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(914,642.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,643.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(927.00,640.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,641.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(940,637.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,638.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,635.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,636.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(965.00,633.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,634.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(978,630.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,631.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,628.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,629.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,626.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,627.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1016.00,624.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,625.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1029,621.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,622.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,619.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,620.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,617.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,618.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,615.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,616.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,613.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,614.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,611.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,612.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1105.00,609.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,610.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1118,606.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,607.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,604.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,605.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,602.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,603.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,600.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,601.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,598.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,599.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,596.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,597.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,594.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,595.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,592.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,593.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,591.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,592.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,589.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,590.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,587.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,588.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,585.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,586.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,583.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,584.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,581.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,582.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,579.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,580.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,578.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,579.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,576.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,577.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,574.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,575.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,572.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,573.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,571.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,572.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,569.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,570.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,567.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,568.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,565.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,566.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,564.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,565.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,562.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,563.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1191,822){\makebox(0,0)[r]{$g_{a_{1NN}}${\tiny (q shifted)}}}
\put(1235,822){\circle{18}}
\put(176,846){\circle{18}}
\put(433,692){\circle{18}}
\put(677,544){\circle{18}}
\put(891,453){\circle{18}}
\put(1084,447){\circle{18}}
\put(1213.0,822.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,846){\usebox{\plotpoint}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,846.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,632.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(423.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(677.0,479.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(667.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(667.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,382.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(881.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,374.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1074.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,846){\usebox{\plotpoint}}
\multiput(176.00,844.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(176.00,845.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(189.00,831.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(189.00,832.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(201.00,819.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(201.00,820.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(214.00,807.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(214.00,808.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(227.00,796.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(227.00,797.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(240.00,785.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(240.00,786.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(252.00,774.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(252.00,775.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(265.00,764.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(265.00,765.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(278.00,754.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(278.00,755.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(291.00,745.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(291.00,746.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(303.00,736.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(303.00,737.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(316.00,727.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(316.00,728.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(329.00,718.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(329.00,719.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(341.00,710.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(341.00,711.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(354.00,702.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(354.00,703.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(367.00,694.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(367.00,695.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(380.00,686.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(380.00,687.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(392.00,679.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(392.00,680.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(405.00,672.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(405.00,673.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(418.00,665.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(418.00,666.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(431.00,658.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(431.00,659.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(443.00,651.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(443.00,652.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(456.00,645.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(456.00,646.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(469.00,639.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(469.00,640.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(481.00,633.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(481.00,634.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(494.00,627.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(494.00,628.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(507.00,621.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,622.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,615.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(520.00,616.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(532.00,610.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(532.00,611.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(545.00,604.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(545.00,605.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(558.00,599.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(558.00,600.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(571.00,594.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(571.00,595.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(583.00,589.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(583.00,590.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(596.00,584.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(596.00,585.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(609.00,579.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,580.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,575.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(621.00,576.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(634.00,570.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(634.00,571.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(647.00,566.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(647.00,567.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(660.00,562.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(660.00,563.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(672.00,557.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(672.00,558.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,553.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,554.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,549.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,550.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,545.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,546.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,541.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,542.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(736.00,538.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,539.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,534.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,535.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,530.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(761.00,531.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(774.00,527.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,528.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,523.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(787.00,524.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(800.00,520.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,521.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,516.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(812.00,517.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,513.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,514.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,510.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,511.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,507.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,508.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,503.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,504.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(876.00,500.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,501.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,497.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,498.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(901,494.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,495.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(914.00,492.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,493.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,489.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,490.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,486.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,487.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(952,483.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,484.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(965.00,481.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,482.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(978.00,478.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,479.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(991,475.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,476.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1003.00,473.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,474.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1016,470.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,471.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1029.00,468.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,469.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1041,465.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,466.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,463.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,464.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1067.00,461.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,462.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1080,458.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,459.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,456.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,457.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,454.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,455.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1118.00,452.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,453.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1131,449.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,450.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,447.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,448.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,445.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,446.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,443.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,444.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,441.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,442.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,439.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,440.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,437.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,438.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,435.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,436.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,433.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,434.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,431.67){\rule{3.132pt}{0.400pt}}
\multiput(1245.00,432.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1258,430.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,431.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,428.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,429.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,426.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,427.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,424.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,425.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,422.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,423.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,421.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,422.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,419.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,420.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,417.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,418.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,416.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,417.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,414.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,415.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,412.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,413.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,411.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,412.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,409.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,410.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,408.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,409.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1191,777){\makebox(0,0)[r]{$g_{\pi_{NN}}$}}
\put(1235,777){\circle*{18}}
\put(176,846){\circle*{18}}
\put(468,561){\circle*{18}}
\put(712,464){\circle*{18}}
\put(926,406){\circle*{18}}
\put(1119,351){\circle*{18}}
\put(1213.0,777.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1213.0,767.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,767.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,719.0){\rule[-0.200pt]{0.400pt}{60.948pt}}
\put(166.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,547.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(458.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(712.0,448.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(702.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,369.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(916.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,278.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(1109.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,846){\usebox{\plotpoint}}
\multiput(176.58,843.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(175.17,844.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(189.58,823.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(188.17,824.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(201.58,805.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(200.17,806.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(214.58,788.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(213.17,789.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(227.58,771.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(226.17,772.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(240.58,756.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(239.17,757.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(252.58,741.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(251.17,742.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(265.00,728.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(265.00,729.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.00,715.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(278.00,716.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(291.00,702.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(291.00,703.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,690.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(303.00,691.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(316.00,679.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(316.00,680.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(329.00,668.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(329.00,669.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(341.00,657.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(341.00,658.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(354.00,647.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(354.00,648.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(367.00,637.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(367.00,638.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,628.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(380.00,629.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,619.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(392.00,620.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(405.00,611.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(405.00,612.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(418.00,602.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(418.00,603.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(431.00,594.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(431.00,595.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(443.00,587.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(443.00,588.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(456.00,579.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(456.00,580.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(469.00,572.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,573.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,565.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(481.00,566.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(494.00,559.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,560.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,552.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,553.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,546.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(520.00,547.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,540.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(532.00,541.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(545.00,534.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(545.00,535.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(558.00,529.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(558.00,530.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(571.00,523.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(571.00,524.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(583.00,518.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(583.00,519.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(596.00,513.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(596.00,514.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(609.00,508.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,509.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.00,503.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(621.00,504.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(634.00,498.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(634.00,499.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(647.00,494.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,495.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,489.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(660.00,490.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(672.00,485.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(672.00,486.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,481.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,482.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,477.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,478.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,473.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,474.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,469.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,470.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,465.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,466.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,462.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,463.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,458.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(761.00,459.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(774.00,455.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,456.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,451.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(787.00,452.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(800.00,448.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(800.00,449.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(812.00,445.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,446.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,441.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,442.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,438.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,439.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,435.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,436.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,432.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,433.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(876,429.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,430.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(889.00,427.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,428.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,424.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,425.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(914,421.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,422.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(927.00,419.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,420.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,416.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,417.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(952,413.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,414.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,411.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,412.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(978.00,409.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,410.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(991,406.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,407.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,404.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,405.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1016.00,402.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,403.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1029,399.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,400.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,397.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,398.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,395.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,396.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,393.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,394.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,391.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,392.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,389.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,390.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,387.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,388.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,385.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,386.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,383.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,384.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,381.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,382.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,379.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,380.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169,378.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,379.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,376.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,377.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,374.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,375.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,372.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,373.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,371.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,372.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,369.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,370.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,367.67){\rule{3.132pt}{0.400pt}}
\multiput(1245.00,368.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1258,366.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,367.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,364.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,365.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1283,363.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,364.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,361.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,362.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,360.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,361.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,358.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,359.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,357.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,358.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,355.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,356.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,354.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,355.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,352.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,353.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,351.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,352.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,350.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,351.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,348.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,349.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,347.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,348.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\end{picture}


==> fig13.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.K
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,0){12000}}
\put(-4000,  8800){\vector(1,0){300}}
\put(2000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-4000, 5000)(2000, 8800)
\qbezier(-10000, 9000)(-8000, 9000)(-5500,15000)
\qbezier(-5500,15000)( 500,26500)(-1900,15000)
\qbezier(-1900,15000)(-2800, 8800)( 2000, 9000)
\qbezier(-4000,15000)(-6500, 6000)(-2500,15000)
\qbezier(-4000,15000)(-1000,23000)(-2500,15000)
\put(-4000,68900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-6100,13500){\vector(1,3){200}}
\put(-2000,13500){\vector(0,-1){200}}
\put(-3950,15000){\vector(-1,-3){200}}
\put(-2900,14000){\vector(1,3){200}}
\put(-2550,18700){$\times$}
\put(-2500,21500){{\bf $\bar{S}S$}}
\put(-7000,15000){{\bf $K$}}
\put(-500,15000){{\bf $\bar{K}$}}
\put(-5300,13000){$\bar{s}$}
\put(-4000,13000){$s$}
%\put(-4000,13800){$\rho,a_1,\pi$}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(2000,10000){$t$}
\put(-4500, 3000){$(a)$}
%\put(3000,62000){Fig.K}
%
\put(10000, 8800){\line(1,0){15000}}
\put(17500, 8800){\vector(1,0){200}}
\put(11000, 8800){\vector(1,0){200}}
\put(24000, 8800){\vector(1,0){200}}
\qbezier[100](13000, 8800)(17500,18000)(22000, 8800)
\put(11000, 7000){$N$}
\put(16000, 7000){$\Lambda,~\Sigma$}
\put(23500, 7000){$N$}
\put(17000,14000){$K$}
\put(16500, 3000){$(b)$}
\end{picture}


==> fig14.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,140){\makebox(0,0)[r]{0}}
\put(1416.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,358){\makebox(0,0)[r]{0.04}}
\put(1416.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,576){\makebox(0,0)[r]{0.08}}
\put(1416.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,794){\makebox(0,0)[r]{0.12}}
\put(1416.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{0.16}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(232,68){\makebox(0,0){0}}
\put(232.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,68){\makebox(0,0){0.4}}
\put(553.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874,68){\makebox(0,0){0.8}}
\put(874.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,68){\makebox(0,0){1.2}}
\put(1195.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\small $-q^2$ (GeV$^2$)}}}
\put(806,1057){\makebox(0,0){{\small $G_E^n(q^2)$}}}
\put(312,903){\makebox(0,0)[l]{--- Expt. }}
\put(312,729){\makebox(0,0)[l]{$\bullet$ Sea + CI }}
\put(312,821){\makebox(0,0)[l]{$\circ$ CI ($q^2$ shifted)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(232,145){\circle*{18}}
\put(571,385){\circle*{18}}
\put(854,380){\circle*{18}}
\put(1102,364){\circle*{18}}
\put(232.0,139.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(222.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,331.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(561.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,320.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(844.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,266.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1092.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1092.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192,145){\circle{18}}
\put(530,320){\circle{18}}
\put(813,260){\circle{18}}
\put(1061,287){\circle{18}}
\put(1285,440){\circle{18}}
\put(192.0,139.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(182.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,266.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(520.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,200.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(803.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(803.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,189.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(1051.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1285.0,233.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(1275.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232,140){\usebox{\plotpoint}}
\multiput(232.58,140.00)(0.496,1.641){45}{\rule{0.120pt}{1.400pt}}
\multiput(231.17,140.00)(24.000,75.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(256.58,218.00)(0.496,1.239){45}{\rule{0.120pt}{1.083pt}}
\multiput(255.17,218.00)(24.000,56.751){2}{\rule{0.400pt}{0.542pt}}
\multiput(280.58,277.00)(0.496,0.964){45}{\rule{0.120pt}{0.867pt}}
\multiput(279.17,277.00)(24.000,44.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(304.58,323.00)(0.496,0.710){45}{\rule{0.120pt}{0.667pt}}
\multiput(303.17,323.00)(24.000,32.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(328.58,357.00)(0.497,0.519){47}{\rule{0.120pt}{0.516pt}}
\multiput(327.17,357.00)(25.000,24.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(353.00,383.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(353.00,382.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(377.00,403.58)(0.933,0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(377.00,402.17)(22.260,13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(401.00,416.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(401.00,415.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(425.00,426.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(425.00,425.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(449.00,432.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(449.00,431.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\put(473,435.67){\rule{5.782pt}{0.400pt}}
\multiput(473.00,435.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(521,435.67){\rule{5.782pt}{0.400pt}}
\multiput(521.00,436.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(545.00,434.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(545.00,435.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(569.00,431.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(569.00,432.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(593.00,428.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(593.00,429.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(617.00,424.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(617.00,425.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(641.00,419.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(641.00,420.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(666.00,414.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(666.00,415.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(690.00,409.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(690.00,410.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(714.00,404.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(714.00,405.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(738.00,399.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(738.00,400.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(762.00,393.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(762.00,394.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(786.00,388.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(786.00,389.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(810.00,382.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(810.00,383.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(834.00,377.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(834.00,378.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(858.00,371.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(858.00,372.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(882.00,366.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(882.00,367.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(906.00,361.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(906.00,362.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(930.00,355.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(930.00,356.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(954.00,350.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(954.00,351.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(979.00,345.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(979.00,346.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1003.00,341.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1003.00,342.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1027.00,336.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1027.00,337.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1051.00,331.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1051.00,332.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1075.00,327.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1075.00,328.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1099.00,322.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1099.00,323.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1123.00,318.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1123.00,319.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1147.00,314.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1147.00,315.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1171.00,310.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1171.00,311.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1195.00,306.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1195.00,307.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1219.00,302.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1219.00,303.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1243.00,299.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1243.00,300.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1267.00,295.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1267.00,296.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(1292.00,292.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1292.00,293.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1316.00,288.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1316.00,289.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1340.00,285.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1340.00,286.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1364.00,282.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1364.00,283.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1388.00,279.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1388.00,280.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(497.0,437.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\end{picture}


==> fig16.tex <==
%\input FEYNMAN
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,14000)
% Fig.16 The typical Z diagram
\put(-10000,12500){\line(1,0){20000}}
\put(10000,12500){\circle*{700}}
\put(10000,12500){\line(-2,-1){15000}}
\put(-5000, 5000){\circle*{700}}
\put(-5000,5000){\line(1,0){20000}}
\put(-1000,12500){\vector(1,0){200}}
\put( 3000, 5000){\vector(1,0){200}}
\put( 1000, 8000){\vector(-2,-1){200}}
\put(11000,12500){$i g \gamma_4 A_4$}
\put(-9500,4500){$i g \gamma_4 A_4$}
\put(-1000, 1500){\vector(1,0){2000}}
\put( 1000, 1500){$t$}
% Fig.16
%\put(3000,62000){Fig.16}
%
\end{picture}


==> fig17.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,14000)
% Fig.17 The hopping expansion series presented graphically 
\qbezier(-10000, 6000)(0000,11000)(10000, 6000)
\qbezier( 10000, 6000)(20000,1000)(30000, 6000)
\put(-10000, 6000){\circle*{700}}
\put(-10000, 4000){y}
\put(30000, 6000){\circle*{700}}
\put(30000, 4000){x}
\put(00000, 8500){\vector(1,0){200}}
\put(20000, 3500){\vector(1,0){200}}
\put(10000, 6000){\vector(2,-1){200}}
\put(27000, 4730){\vector(3,1){200}}
\put(-6000, 7400){$\times$}
\put(-6000, 8500){$Z_4$}
\put(-7000, 5900){$-\vec{\gamma}\cdot\vec{D}$}
\put( 4000, 7700){$\times$}
\put( 4000, 8800){$Z_3$}
\put( 2000, 6200){$-\vec{\gamma}\cdot\vec{D}$}
\put(13000, 4300){$\times$}
\put(13000, 5400){$Z_2$}
\put(11000, 2500){$-\vec{\gamma}\cdot\vec{D}$}
\put(23000, 3500){$\times$}
\put(23000, 5000){$Z_1$}
\put(21000, 2000){$-\vec{\gamma}\cdot\vec{D}$}
% Fig.17
%\put(3000,62000){Fig.17}
%
\end{picture}


==> fig19.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,263){\makebox(0,0)[r]{0.2}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,413){\makebox(0,0)[r]{0.4}}
\put(1416.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,563){\makebox(0,0)[r]{0.6}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,712){\makebox(0,0)[r]{0.8}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,862){\makebox(0,0)[r]{1}}
\put(1416.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{1.2}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){0.05}}
\put(386.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,68){\makebox(0,0){0.1}}
\put(596.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){0.15}}
\put(806.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){0.2}}
\put(1016.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){0.25}}
\put(1226.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.3}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(806,1057){\makebox(0,0){{\Large\bf Valence}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1226,930){\makebox(0,0)[r]{$f_\pi a$}}
\put(1270,930){\makebox(0,0){$\triangle$}}
\put(466,709){\makebox(0,0){$\triangle$}}
\put(516,675){\makebox(0,0){$\triangle$}}
\put(564,646){\makebox(0,0){$\triangle$}}
\put(757,575){\makebox(0,0){$\triangle$}}
\put(805,563){\makebox(0,0){$\triangle$}}
\put(852,553){\makebox(0,0){$\triangle$}}
\put(899,545){\makebox(0,0){$\triangle$}}
\put(946,536){\makebox(0,0){$\triangle$}}
\put(993,529){\makebox(0,0){$\triangle$}}
\put(1039,524){\makebox(0,0){$\triangle$}}
\put(1248.0,930.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1248.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,693.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(456.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,659.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(506.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,630.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(554.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,558.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(747.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,545.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(795.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,536.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(842.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,527.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(889.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,520.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(936.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,513.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(983.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,509.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1029.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(314.00,1012.00){\usebox{\plotpoint}}
\multiput(316,1003)(5.426,-20.034){2}{\usebox{\plotpoint}}
\multiput(329,955)(5.964,-19.880){2}{\usebox{\plotpoint}}
\multiput(341,915)(7.227,-19.457){2}{\usebox{\plotpoint}}
\multiput(354,880)(8.253,-19.044){2}{\usebox{\plotpoint}}
\put(374.18,835.64){\usebox{\plotpoint}}
\put(383.46,817.07){\usebox{\plotpoint}}
\multiput(392,800)(11.312,-17.402){2}{\usebox{\plotpoint}}
\put(415.91,764.05){\usebox{\plotpoint}}
\put(428.36,747.45){\usebox{\plotpoint}}
\put(441.25,731.18){\usebox{\plotpoint}}
\put(455.70,716.30){\usebox{\plotpoint}}
\multiput(456,716)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(470.43,701.69){\usebox{\plotpoint}}
\put(485.90,687.85){\usebox{\plotpoint}}
\put(502.04,674.81){\usebox{\plotpoint}}
\put(518.92,662.75){\usebox{\plotpoint}}
\multiput(520,662)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(536.28,651.37){\usebox{\plotpoint}}
\put(554.26,641.02){\usebox{\plotpoint}}
\multiput(558,639)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(572.56,631.22){\usebox{\plotpoint}}
\put(591.24,622.20){\usebox{\plotpoint}}
\multiput(596,620)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(610.11,613.54){\usebox{\plotpoint}}
\put(629.36,605.79){\usebox{\plotpoint}}
\multiput(634,604)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(648.73,598.33){\usebox{\plotpoint}}
\put(668.24,591.25){\usebox{\plotpoint}}
\multiput(672,590)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(688.04,585.06){\usebox{\plotpoint}}
\put(707.88,578.96){\usebox{\plotpoint}}
\multiput(711,578)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(727.99,573.85){\usebox{\plotpoint}}
\put(747.98,568.31){\usebox{\plotpoint}}
\multiput(749,568)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(768.14,563.35){\usebox{\plotpoint}}
\multiput(774,562)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(788.54,559.64){\usebox{\plotpoint}}
\put(808.73,554.82){\usebox{\plotpoint}}
\multiput(812,554)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(829.12,551.05){\usebox{\plotpoint}}
\put(849.51,547.23){\usebox{\plotpoint}}
\multiput(851,547)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(870.00,543.92){\usebox{\plotpoint}}
\multiput(876,543)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(890.51,540.75){\usebox{\plotpoint}}
\put(911.00,537.46){\usebox{\plotpoint}}
\multiput(914,537)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(931.52,534.30){\usebox{\plotpoint}}
\multiput(940,533)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(952.01,531.00){\usebox{\plotpoint}}
\put(972.64,528.83){\usebox{\plotpoint}}
\multiput(978,528)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(993.26,526.62){\usebox{\plotpoint}}
\put(1013.85,524.17){\usebox{\plotpoint}}
\multiput(1016,524)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1034.42,521.55){\usebox{\plotpoint}}
\multiput(1041,521)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1055.00,518.92){\usebox{\plotpoint}}
\put(1075.70,517.33){\usebox{\plotpoint}}
\multiput(1080,517)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1096.35,515.33){\usebox{\plotpoint}}
\put(1116.96,513.08){\usebox{\plotpoint}}
\multiput(1118,513)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1137.65,511.45){\usebox{\plotpoint}}
\multiput(1143,511)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1158.35,509.82){\usebox{\plotpoint}}
\put(1179.04,508.16){\usebox{\plotpoint}}
\multiput(1181,508)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1199.73,506.56){\usebox{\plotpoint}}
\multiput(1207,506)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1220.42,504.96){\usebox{\plotpoint}}
\put(1241.11,503.30){\usebox{\plotpoint}}
\multiput(1245,503)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1261.81,501.71){\usebox{\plotpoint}}
\put(1282.49,500.04){\usebox{\plotpoint}}
\multiput(1283,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.23,499.44){\usebox{\plotpoint}}
\multiput(1309,499)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1323.92,497.78){\usebox{\plotpoint}}
\put(1344.61,496.18){\usebox{\plotpoint}}
\multiput(1347,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1365.34,495.56){\usebox{\plotpoint}}
\multiput(1372,495)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1386.03,494.00){\usebox{\plotpoint}}
\put(1406.76,493.33){\usebox{\plotpoint}}
\multiput(1411,493)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1427.46,492.00){\usebox{\plotpoint}}
\put(1436,492){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1226,885){\makebox(0,0)[r]{$m_\pi a$}}
\put(1270,885){\circle{24}}
\put(466,216){\circle{24}}
\put(516,233){\circle{24}}
\put(564,244){\circle{24}}
\put(757,313){\circle{24}}
\put(805,330){\circle{24}}
\put(852,345){\circle{24}}
\put(899,362){\circle{24}}
\put(946,378){\circle{24}}
\put(993,394){\circle{24}}
\put(1039,410){\circle{24}}
\put(1132,441){\circle{24}}
\put(1223,473){\circle{24}}
\put(1404,536){\circle{24}}
\put(1248.0,885.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1248.0,875.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,875.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,212.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(456.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,228.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,239.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(554.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,308.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(795.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,340.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(842.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,356.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(889.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,374.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(936.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,390.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(983.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,406.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1029.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1122.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223.0,470.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1213.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1213.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1404.0,532.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1394.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1394.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\multiput(176.00,113.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(176.00,112.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(189.00,117.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(189.00,116.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(201.00,122.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(201.00,121.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(214.00,126.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(214.00,125.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(227.00,130.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(227.00,129.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(240.00,135.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(240.00,134.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(252.00,139.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(252.00,138.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(265.00,143.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(265.00,142.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(278.00,148.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(278.00,147.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(291.00,152.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(291.00,151.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(303.00,156.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(303.00,155.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(316.00,160.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(316.00,159.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(329.00,165.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(329.00,164.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(341.00,169.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(341.00,168.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(354.00,173.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(354.00,172.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(367.00,178.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,177.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,182.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,181.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,186.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(392.00,185.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(405.00,191.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(405.00,190.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(418.00,195.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(418.00,194.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(431.00,199.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(431.00,198.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(443.00,204.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(443.00,203.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(456.00,208.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(456.00,207.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(469.00,212.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(469.00,211.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(481.00,217.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(481.00,216.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(494.00,221.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(494.00,220.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(507.00,225.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(507.00,224.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(520.00,229.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(520.00,228.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(532.00,234.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(532.00,233.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(545.00,238.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(545.00,237.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(558.00,242.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(558.00,241.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(571.00,247.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(571.00,246.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(583.00,251.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(583.00,250.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(596.00,255.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(596.00,254.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(609.00,260.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,259.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,264.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(621.00,263.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(634.00,268.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(634.00,267.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(647.00,273.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(647.00,272.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(660.00,277.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(660.00,276.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(672.00,281.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(672.00,280.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(685.00,286.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,285.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,290.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,289.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,294.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,293.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,298.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,297.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,303.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,302.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,307.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,306.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,311.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,310.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,316.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,315.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,320.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,319.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,324.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,323.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,329.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,328.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,333.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,332.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,337.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(838.00,336.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(851.00,342.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,341.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,346.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,345.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,350.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(876.00,349.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(889.00,355.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,354.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,359.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,358.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,363.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,362.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,367.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(927.00,366.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(940.00,372.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,371.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,376.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,375.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,380.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(965.00,379.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(978.00,385.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(978.00,384.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(991.00,389.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,388.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,393.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1003.00,392.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1016.00,398.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,397.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,402.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1029.00,401.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1041.00,406.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1041.00,405.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1054.00,411.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1054.00,410.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1067.00,415.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1067.00,414.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1080.00,419.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1080.00,418.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1092.00,424.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1092.00,423.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1105.00,428.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1105.00,427.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1118.00,432.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1118.00,431.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1131.00,437.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1131.00,436.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1143.00,441.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1143.00,440.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1156.00,445.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1156.00,444.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1169.00,449.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1169.00,448.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1181.00,454.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1181.00,453.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1194.00,458.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1194.00,457.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1207.00,462.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1207.00,461.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1220.00,467.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1220.00,466.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1232.00,471.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1232.00,470.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1245.00,475.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1245.00,474.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1258.00,480.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1258.00,479.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1271.00,484.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1271.00,483.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1283.00,488.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1283.00,487.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1296.00,493.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1296.00,492.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1309.00,497.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1309.00,496.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1321.00,501.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1321.00,500.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1334.00,506.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1334.00,505.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1347.00,510.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1347.00,509.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1360.00,514.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1360.00,513.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1372.00,518.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1372.00,517.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1385.00,523.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1385.00,522.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1398.00,527.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1398.00,526.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1411.00,531.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1411.00,530.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1423.00,536.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1423.00,535.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1226,840){\makebox(0,0)[r]{$f_\pi m_\pi a^2$}}
\put(1270,840){\circle*{24}}
\put(466,194){\circle*{24}}
\put(516,201){\circle*{24}}
\put(564,208){\circle*{24}}
\put(757,235){\circle*{24}}
\put(805,242){\circle*{24}}
\put(852,249){\circle*{24}}
\put(899,255){\circle*{24}}
\put(946,261){\circle*{24}}
\put(993,268){\circle*{24}}
\put(1039,275){\circle*{24}}
\put(1248.0,840.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1248.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,192.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(456.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(506.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,205.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(554.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,232.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(747.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(795.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(842.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,252.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(889.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,258.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(936.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,264.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(983.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,271.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1029.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,153){\usebox{\plotpoint}}
\put(176,153.17){\rule{2.700pt}{0.400pt}}
\multiput(176.00,152.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(189,155.17){\rule{2.500pt}{0.400pt}}
\multiput(189.00,154.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(201,157.17){\rule{2.700pt}{0.400pt}}
\multiput(201.00,156.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(214,158.67){\rule{3.132pt}{0.400pt}}
\multiput(214.00,158.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(227,160.17){\rule{2.700pt}{0.400pt}}
\multiput(227.00,159.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(240,162.17){\rule{2.500pt}{0.400pt}}
\multiput(240.00,161.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(252,164.17){\rule{2.700pt}{0.400pt}}
\multiput(252.00,163.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(265,166.17){\rule{2.700pt}{0.400pt}}
\multiput(265.00,165.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(278,167.67){\rule{3.132pt}{0.400pt}}
\multiput(278.00,167.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(291,169.17){\rule{2.500pt}{0.400pt}}
\multiput(291.00,168.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(303,171.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,170.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(316,173.17){\rule{2.700pt}{0.400pt}}
\multiput(316.00,172.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(329,175.17){\rule{2.500pt}{0.400pt}}
\multiput(329.00,174.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(341,176.67){\rule{3.132pt}{0.400pt}}
\multiput(341.00,176.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(354,178.17){\rule{2.700pt}{0.400pt}}
\multiput(354.00,177.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(367,180.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,179.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,182.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,181.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(392,184.17){\rule{2.700pt}{0.400pt}}
\multiput(392.00,183.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(405,185.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,185.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418,187.17){\rule{2.700pt}{0.400pt}}
\multiput(418.00,186.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(431,189.17){\rule{2.500pt}{0.400pt}}
\multiput(431.00,188.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(443,191.17){\rule{2.700pt}{0.400pt}}
\multiput(443.00,190.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(456,192.67){\rule{3.132pt}{0.400pt}}
\multiput(456.00,192.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(469,194.17){\rule{2.500pt}{0.400pt}}
\multiput(469.00,193.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(481,196.17){\rule{2.700pt}{0.400pt}}
\multiput(481.00,195.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(494,198.17){\rule{2.700pt}{0.400pt}}
\multiput(494.00,197.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(507,200.17){\rule{2.700pt}{0.400pt}}
\multiput(507.00,199.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(520,201.67){\rule{2.891pt}{0.400pt}}
\multiput(520.00,201.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(532,203.17){\rule{2.700pt}{0.400pt}}
\multiput(532.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(545,205.17){\rule{2.700pt}{0.400pt}}
\multiput(545.00,204.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(558,207.17){\rule{2.700pt}{0.400pt}}
\multiput(558.00,206.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(571,209.17){\rule{2.500pt}{0.400pt}}
\multiput(571.00,208.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(583,210.67){\rule{3.132pt}{0.400pt}}
\multiput(583.00,210.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(596,212.17){\rule{2.700pt}{0.400pt}}
\multiput(596.00,211.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(609,214.17){\rule{2.500pt}{0.400pt}}
\multiput(609.00,213.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(621,216.17){\rule{2.700pt}{0.400pt}}
\multiput(621.00,215.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(634,218.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(647,219.67){\rule{3.132pt}{0.400pt}}
\multiput(647.00,219.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660,221.17){\rule{2.500pt}{0.400pt}}
\multiput(660.00,220.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(672,223.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,222.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,225.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,224.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(698,227.17){\rule{2.700pt}{0.400pt}}
\multiput(698.00,226.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(711,228.67){\rule{2.891pt}{0.400pt}}
\multiput(711.00,228.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(723,230.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,229.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(736,232.17){\rule{2.700pt}{0.400pt}}
\multiput(736.00,231.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(749,234.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,233.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,235.67){\rule{3.132pt}{0.400pt}}
\multiput(761.00,235.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(774,237.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,236.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,239.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,238.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,241.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,240.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,243.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,242.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,244.67){\rule{3.132pt}{0.400pt}}
\multiput(825.00,244.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(838,246.17){\rule{2.700pt}{0.400pt}}
\multiput(838.00,245.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(851,248.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,247.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,250.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,249.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,252.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,251.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,253.67){\rule{2.891pt}{0.400pt}}
\multiput(889.00,253.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(901,255.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,254.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,257.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,256.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,259.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,258.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,261.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,260.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,262.67){\rule{3.132pt}{0.400pt}}
\multiput(952.00,262.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(965,264.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,263.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,266.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,265.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,268.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,267.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,269.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,269.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016,271.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,270.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,273.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,272.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,275.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,274.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,277.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,276.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,278.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,278.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080,280.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,279.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,282.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,281.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,284.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,283.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,286.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,285.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,287.67){\rule{2.891pt}{0.400pt}}
\multiput(1131.00,287.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143,289.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,288.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,291.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,290.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,293.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,292.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,295.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,294.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,296.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,296.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207,298.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,297.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,300.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,299.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,302.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,301.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,304.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,303.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,305.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,305.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,307.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,306.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,309.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,308.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,311.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,310.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,312.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,312.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,314.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,313.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,316.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,315.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,318.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,317.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,320.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,319.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,321.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,321.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,323.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,322.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,325.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,324.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,327.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,326.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,329.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,328.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1226,795){\makebox(0,0)[r]{current quark $ma$}}
\put(1270,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,163){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(946,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1248.0,795.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1248.0,785.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,785.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,149.0){\usebox{\plotpoint}}
\put(456.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(506.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,162.0){\usebox{\plotpoint}}
\put(554.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,191.0){\usebox{\plotpoint}}
\put(747.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,199.0){\usebox{\plotpoint}}
\put(795.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,207.0){\usebox{\plotpoint}}
\put(842.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(889.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,224.0){\usebox{\plotpoint}}
\put(936.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247,112.67){\rule{1.204pt}{0.400pt}}
\multiput(247.00,112.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(252,114.17){\rule{2.700pt}{0.400pt}}
\multiput(252.00,113.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(265,116.17){\rule{2.700pt}{0.400pt}}
\multiput(265.00,115.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(278,118.17){\rule{2.700pt}{0.400pt}}
\multiput(278.00,117.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(291,120.17){\rule{2.500pt}{0.400pt}}
\multiput(291.00,119.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(303,122.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,121.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(316,124.17){\rule{2.700pt}{0.400pt}}
\multiput(316.00,123.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(329,126.17){\rule{2.500pt}{0.400pt}}
\multiput(329.00,125.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(341,128.17){\rule{2.700pt}{0.400pt}}
\multiput(341.00,127.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(354,130.17){\rule{2.700pt}{0.400pt}}
\multiput(354.00,129.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(367,132.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,131.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,134.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,133.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(392,136.17){\rule{2.700pt}{0.400pt}}
\multiput(392.00,135.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(405,138.17){\rule{2.700pt}{0.400pt}}
\multiput(405.00,137.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(418,140.17){\rule{2.700pt}{0.400pt}}
\multiput(418.00,139.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(431,142.17){\rule{2.500pt}{0.400pt}}
\multiput(431.00,141.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(443,144.17){\rule{2.700pt}{0.400pt}}
\multiput(443.00,143.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(456,146.17){\rule{2.700pt}{0.400pt}}
\multiput(456.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(469,148.17){\rule{2.500pt}{0.400pt}}
\multiput(469.00,147.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(481,150.17){\rule{2.700pt}{0.400pt}}
\multiput(481.00,149.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(494,152.17){\rule{2.700pt}{0.400pt}}
\multiput(494.00,151.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(507,154.17){\rule{2.700pt}{0.400pt}}
\multiput(507.00,153.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(520,156.17){\rule{2.500pt}{0.400pt}}
\multiput(520.00,155.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(532,158.17){\rule{2.700pt}{0.400pt}}
\multiput(532.00,157.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(545,160.17){\rule{2.700pt}{0.400pt}}
\multiput(545.00,159.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(558,162.17){\rule{2.700pt}{0.400pt}}
\multiput(558.00,161.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(571,164.17){\rule{2.500pt}{0.400pt}}
\multiput(571.00,163.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(583,166.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,165.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(596,168.17){\rule{2.700pt}{0.400pt}}
\multiput(596.00,167.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(609,170.17){\rule{2.500pt}{0.400pt}}
\multiput(609.00,169.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(621,172.17){\rule{2.700pt}{0.400pt}}
\multiput(621.00,171.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(634,174.17){\rule{2.700pt}{0.400pt}}
\multiput(634.00,173.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(647,176.17){\rule{2.700pt}{0.400pt}}
\multiput(647.00,175.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(660,178.17){\rule{2.500pt}{0.400pt}}
\multiput(660.00,177.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(672,180.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,179.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,182.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,181.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(698,184.17){\rule{2.700pt}{0.400pt}}
\multiput(698.00,183.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(711,186.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,185.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(723,188.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,187.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(736,190.17){\rule{2.700pt}{0.400pt}}
\multiput(736.00,189.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(749,192.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,191.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,194.17){\rule{2.700pt}{0.400pt}}
\multiput(761.00,193.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(774,196.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,195.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,198.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,197.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,200.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,199.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,202.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,201.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,204.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,203.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,206.17){\rule{2.700pt}{0.400pt}}
\multiput(838.00,205.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(851,208.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,207.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,210.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,209.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,212.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,211.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,214.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,213.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(901,216.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,215.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,218.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,220.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,219.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,222.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,221.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,224.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,223.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,226.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,225.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,228.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,227.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,230.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,229.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,231.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,234.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,233.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,236.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,235.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,238.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,237.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,240.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,239.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,242.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,241.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,244.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,243.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,246.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,245.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,248.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,247.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,250.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,249.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,252.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,251.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,254.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,253.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,256.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,255.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,258.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,257.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,260.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,259.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,262.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,261.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,264.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,263.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,266.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,265.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,267.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,269.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,272.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,271.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,274.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,273.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,276.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,275.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,278.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,277.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,280.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,279.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,282.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,281.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,284.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,283.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,286.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,285.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,288.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,287.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,290.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,289.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,292.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,291.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,294.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,293.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,296.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,295.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,298.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,297.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.2a
\put(-10000,8800){\circle*{700}}
\put(-7258,10750){{\bf $\times$}}
\put(-2000, 8500){{\bf $\times$}}
\put(-10000,8800){\line(1,0){12000}}
\put(-4000, 8800){\vector(1,0){200}}
\put(-4000,  5900){\vector(1,0){200}}
\put(-4000, 11700){\vector(1,0){200}}
\put(2000,8800){\circle*{700}}
\qbezier(-10000,8800)(-4000, 3000)(2000, 8800)
\qbezier(-10000,8800)(-4000,14600)(2000, 8800)
\put(-5000, 5000){\vector(1,0){2000}}
\put(-3000, 5000){$t$}
\put(-10000,10000){$0$}
\put(2000,10000){$t$}
\put(-7000, 9600){$t_1$}
\put(-2000, 7300){$t_2$}
\put(-7200,12100){$J_\nu$}
\put(-2000, 9500){$J_\mu$}
\put(-4600, 3000){(a)}
% Fig.2b
\put(4500,8800){$+$}
\put(9000,8000){\circle*{700}}
\put(9000,8000){\line(1,0){12000}}
\put(15000,8000){\vector(1,0){200}}
\put(21000,8000){\circle*{700}}
\qbezier(9000,8000)(15000, 3000)(21000, 8000)
\put(15000, 5500){\vector(1,0){200}}
\qbezier(9000,8000)(15000,13000)(21000, 8000)
\put(15000,10500){\vector(1,0){200}}
\put(18000,13000){\circle{3000}}
\put(17600,14100){{\bf $\times$}}
\put(11700, 9600){{\bf $\times$}}
\put(14000,4000){\vector(1,0){2000}}
\put(16000,4000){$t$}
\put(9000,10000){$0$}
\put(21000,10000){$t$}
\put(12000, 8700){$t_1$}
\put(17600,13000){$t_2$}
\put(12000,11000){$J_\nu$}
\put(17800,15500){$J_\mu$}
\put(14500, 2000){(b)}
\put(23500,8800){$+~\bullet~\bullet~\bullet~\bullet$}
% Fig.2
%\put(12000,62000){Fig.2}
%
\end{picture}


==> fig20.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,263){\makebox(0,0)[r]{0.05}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,413){\makebox(0,0)[r]{0.1}}
\put(1416.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,563){\makebox(0,0)[r]{0.15}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,712){\makebox(0,0)[r]{0.2}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,862){\makebox(0,0)[r]{0.25}}
\put(1416.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{0.3}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,68){\makebox(0,0){0.02}}
\put(344.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,68){\makebox(0,0){0.04}}
\put(512.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){0.06}}
\put(680.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(848,68){\makebox(0,0){0.08}}
\put(848.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){0.1}}
\put(1016.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){0.12}}
\put(1184.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1352,68){\makebox(0,0){0.14}}
\put(1352.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(806,1057){\makebox(0,0){{\Large\bf Valence}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(596,892){\makebox(0,0)[r]{$m_\pi a$}}
\put(640,892){\circle{24}}
\put(757,527){\circle{24}}
\put(855,592){\circle{24}}
\put(953,637){\circle{24}}
\put(1339,913){\circle{24}}
\put(1434,979){\circle{24}}
\put(618.0,892.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(618.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,882.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,509.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(747.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,571.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(845.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,616.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(943.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,892.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1329.0,892.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1434.0,958.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1424.0,958.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1424.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(178,113){\usebox{\plotpoint}}
\put(438.17,113){\rule{0.400pt}{4.300pt}}
\multiput(437.17,113.00)(2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(439.67,134){\rule{0.400pt}{3.614pt}}
\multiput(439.17,134.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(441.17,149){\rule{0.400pt}{2.300pt}}
\multiput(440.17,149.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(443.17,160){\rule{0.400pt}{1.900pt}}
\multiput(442.17,160.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(444.67,169){\rule{0.400pt}{1.686pt}}
\multiput(444.17,169.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(446.17,176){\rule{0.400pt}{1.500pt}}
\multiput(445.17,176.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(448.17,183){\rule{0.400pt}{1.300pt}}
\multiput(447.17,183.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(450.17,189){\rule{0.400pt}{1.100pt}}
\multiput(449.17,189.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(451.67,194){\rule{0.400pt}{1.445pt}}
\multiput(451.17,194.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(453.17,200){\rule{0.400pt}{1.100pt}}
\multiput(452.17,200.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(455.17,205){\rule{0.400pt}{0.900pt}}
\multiput(454.17,205.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(456.67,209){\rule{0.400pt}{1.204pt}}
\multiput(456.17,209.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(458.17,214){\rule{0.400pt}{0.900pt}}
\multiput(457.17,214.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(460.17,218){\rule{0.400pt}{0.900pt}}
\multiput(459.17,218.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(461.67,222){\rule{0.400pt}{0.964pt}}
\multiput(461.17,222.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(463.17,226){\rule{0.400pt}{0.900pt}}
\multiput(462.17,226.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(465.17,230){\rule{0.400pt}{0.900pt}}
\multiput(464.17,230.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(466.67,234){\rule{0.400pt}{0.723pt}}
\multiput(466.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468.17,237){\rule{0.400pt}{0.900pt}}
\multiput(467.17,237.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(470.17,241){\rule{0.400pt}{0.700pt}}
\multiput(469.17,241.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471.67,244){\rule{0.400pt}{0.964pt}}
\multiput(471.17,244.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(473.17,248){\rule{0.400pt}{0.700pt}}
\multiput(472.17,248.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475.17,251){\rule{0.400pt}{0.700pt}}
\multiput(474.17,251.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(476.67,254){\rule{0.400pt}{0.723pt}}
\multiput(476.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(478.17,257){\rule{0.400pt}{0.700pt}}
\multiput(477.17,257.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(480.17,260){\rule{0.400pt}{0.700pt}}
\multiput(479.17,260.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(481.67,263){\rule{0.400pt}{0.723pt}}
\multiput(481.17,263.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(483.17,266){\rule{0.400pt}{0.700pt}}
\multiput(482.17,266.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(485.17,269){\rule{0.400pt}{0.700pt}}
\multiput(484.17,269.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(486.67,272){\rule{0.400pt}{0.723pt}}
\multiput(486.17,272.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(488,275.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.17,277){\rule{0.400pt}{0.700pt}}
\multiput(489.17,277.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(492.17,280){\rule{0.400pt}{0.700pt}}
\multiput(491.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(493.67,283){\rule{0.400pt}{0.482pt}}
\multiput(493.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.17,285){\rule{0.400pt}{0.700pt}}
\multiput(494.17,285.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(497,288.17){\rule{0.482pt}{0.400pt}}
\multiput(497.00,287.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.67,290){\rule{0.400pt}{0.723pt}}
\multiput(498.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(500,293.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,292.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.17,295){\rule{0.400pt}{0.700pt}}
\multiput(501.17,295.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(503.67,298){\rule{0.400pt}{0.482pt}}
\multiput(503.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,300.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,299.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.17,302){\rule{0.400pt}{0.700pt}}
\multiput(506.17,302.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508.67,305){\rule{0.400pt}{0.482pt}}
\multiput(508.17,305.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,307.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,306.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,309.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.67,311){\rule{0.400pt}{0.723pt}}
\multiput(513.17,311.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(515,314.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,313.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,316.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.67,318){\rule{0.400pt}{0.482pt}}
\multiput(518.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,320.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,319.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,322.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,321.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.67,324){\rule{0.400pt}{0.723pt}}
\multiput(523.17,324.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(525,327.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,329.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,328.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,331){\rule{0.400pt}{0.482pt}}
\multiput(528.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,333.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,335.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,334.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,337.17){\rule{0.482pt}{0.400pt}}
\multiput(534.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.67,339){\rule{0.400pt}{0.482pt}}
\multiput(535.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537,341.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,340.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,342.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.67,344){\rule{0.400pt}{0.482pt}}
\multiput(540.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542,346.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,348.17){\rule{0.482pt}{0.400pt}}
\multiput(544.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.67,350){\rule{0.400pt}{0.482pt}}
\multiput(545.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,352.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,351.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,354.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,353.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,355.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,357.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,356.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,359.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,358.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.67,361){\rule{0.400pt}{0.482pt}}
\multiput(555.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,363.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,362.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,364.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.67,366){\rule{0.400pt}{0.482pt}}
\multiput(560.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562,368.17){\rule{0.482pt}{0.400pt}}
\multiput(562.00,367.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,370.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,371.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,373.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,372.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,375.17){\rule{0.482pt}{0.400pt}}
\multiput(569.00,374.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,376.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,378.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,380.17){\rule{0.482pt}{0.400pt}}
\multiput(574.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,381.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.67,383){\rule{0.400pt}{0.482pt}}
\multiput(577.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579,385.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,386.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582.67,388){\rule{0.400pt}{0.482pt}}
\multiput(582.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584,389.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,391.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,390.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.67,393){\rule{0.400pt}{0.482pt}}
\multiput(587.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589,394.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,396.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,397.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,399.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,400.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,402){\rule{0.400pt}{0.482pt}}
\multiput(597.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599,403.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,405.17){\rule{0.482pt}{0.400pt}}
\multiput(601.00,404.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,406.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,408.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,409.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.67,411){\rule{0.400pt}{0.482pt}}
\multiput(607.17,411.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609,412.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,414.17){\rule{0.482pt}{0.400pt}}
\multiput(611.00,413.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,415.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,417.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,418.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,420.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,421.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,422.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,424.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,423.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,425.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,427.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,426.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,428.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,429.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,431.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,430.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,432.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,432.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.67,434){\rule{0.400pt}{0.482pt}}
\multiput(634.17,434.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636,435.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,436.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.67,438){\rule{0.400pt}{0.482pt}}
\multiput(639.17,438.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641,439.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,440.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.67,442){\rule{0.400pt}{0.482pt}}
\multiput(644.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646,443.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,444.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.67,446){\rule{0.400pt}{0.482pt}}
\multiput(649.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651,447.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,448.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,450){\rule{0.400pt}{0.482pt}}
\multiput(654.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,451.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,452.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,454.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,453.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,455.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,456.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,457.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.67,459){\rule{0.400pt}{0.482pt}}
\multiput(666.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668,460.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670,461.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,462.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,464.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,463.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,465.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,466.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,467.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,469.17){\rule{0.482pt}{0.400pt}}
\multiput(680.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,470.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,471.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,472.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.67,474){\rule{0.400pt}{0.482pt}}
\multiput(686.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688,475.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,476.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,477.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,478.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,480.17){\rule{0.482pt}{0.400pt}}
\multiput(695.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,481.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,482.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,483.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(702,484.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.67,486){\rule{0.400pt}{0.482pt}}
\multiput(703.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705,487.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,488.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,489.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,490.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,491.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.67,493){\rule{0.400pt}{0.482pt}}
\multiput(713.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715,494.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,495.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,496.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,497.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,498.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.67,500){\rule{0.400pt}{0.482pt}}
\multiput(723.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725,501.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,502.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,503.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,504.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,505.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,506.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,507.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,509.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,508.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,510.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,511.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,512.67){\rule{0.482pt}{0.400pt}}
\multiput(742.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744,513.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,514.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,515.67){\rule{0.482pt}{0.400pt}}
\multiput(747.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,516.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,517.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,518.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,520.17){\rule{0.482pt}{0.400pt}}
\multiput(754.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,521.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,522.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,523.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,524.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,525.67){\rule{0.482pt}{0.400pt}}
\multiput(762.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,526.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,527.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,528.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,529.67){\rule{0.482pt}{0.400pt}}
\multiput(769.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,530.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,531.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,532.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(776,533.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,534.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,535.67){\rule{0.482pt}{0.400pt}}
\multiput(779.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780.67,537){\rule{0.400pt}{0.482pt}}
\multiput(780.17,537.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(782,538.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,539.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,540.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,541.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,542.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,543.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(793,544.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794,545.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,546.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,547.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,548.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,549.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,550.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,551.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806,552.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,553.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,554.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,555.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,556.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,557.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,557.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816,558.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,559.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,560.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,561.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,562.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,563.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,564.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,565.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,566.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,567.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833,568.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,568.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(835,569.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,570.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,571.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840,572.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(178.0,113.0){\rule[-0.200pt]{62.634pt}{0.400pt}}
\put(843,573.67){\rule{0.482pt}{0.400pt}}
\multiput(843.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(845,574.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,575.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,576.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,577.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,578.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,579.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,580.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,581.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,582.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,583.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,584.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,585.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,586.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,587.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,588.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,589.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,590.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875,591.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,592.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,593.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,594.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,595.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,596.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,597.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,598.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,599.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892,600.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,601.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,602.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,603.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,604.67){\rule{0.482pt}{0.400pt}}
\multiput(898.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(900,605.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,606.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903,607.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,608.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,609.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910,610.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,611.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,612.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,613.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,614.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,615.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,616.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907.0,610.0){\usebox{\plotpoint}}
\put(924,617.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,618.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927,619.67){\rule{0.482pt}{0.400pt}}
\multiput(927.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(929,620.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930,621.67){\rule{0.482pt}{0.400pt}}
\multiput(930.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(932,622.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,623.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937,624.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939,625.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940,626.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942,627.67){\rule{0.482pt}{0.400pt}}
\multiput(942.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(944,628.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945,629.67){\rule{0.482pt}{0.400pt}}
\multiput(945.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,630.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,631.67){\rule{0.482pt}{0.400pt}}
\multiput(950.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,632.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,633.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956,634.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959,635.67){\rule{0.482pt}{0.400pt}}
\multiput(959.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(961,636.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,637.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(964,638.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,638.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966,639.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,640.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971,641.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,642.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974,643.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,644.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,645.67){\rule{0.482pt}{0.400pt}}
\multiput(977.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981,646.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,647.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(984,648.67){\rule{0.482pt}{0.400pt}}
\multiput(984.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986,649.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989,650.67){\rule{0.482pt}{0.400pt}}
\multiput(989.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991,651.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,652.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,653.67){\rule{0.482pt}{0.400pt}}
\multiput(994.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(996,654.67){\rule{0.482pt}{0.400pt}}
\multiput(996.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(987.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999,655.67){\rule{0.482pt}{0.400pt}}
\multiput(999.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1001,656.67){\rule{0.482pt}{0.400pt}}
\multiput(1001.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998.0,656.0){\usebox{\plotpoint}}
\put(1008,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,660.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,661.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,665.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,666.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1026.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1028,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,670.67){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1023.0,668.0){\usebox{\plotpoint}}
\put(1033,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,673.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041,675.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040.0,676.0){\usebox{\plotpoint}}
\put(1050,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,681.67){\rule{0.482pt}{0.400pt}}
\multiput(1053.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1056,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,683.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061,685.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1055.0,683.0){\usebox{\plotpoint}}
\put(1065,686.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,690.0){\usebox{\plotpoint}}
\put(1078,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,693.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,695.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,697.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,698.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093,699.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,699.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,700.0){\usebox{\plotpoint}}
\put(1100,702.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103,704.67){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,706.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1105.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113,708.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117.0,711.0){\usebox{\plotpoint}}
\put(1125,713.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1127,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,714.0){\usebox{\plotpoint}}
\put(1132,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,718.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1139,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,720.67){\rule{0.482pt}{0.400pt}}
\multiput(1140.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.0,720.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,722.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,723.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1142.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152,725.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,725.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,725.0){\usebox{\plotpoint}}
\put(1157,727.67){\rule{0.482pt}{0.400pt}}
\multiput(1157.00,727.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1159,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162,729.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,730.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1169,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1174,734.67){\rule{0.482pt}{0.400pt}}
\multiput(1174.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1176,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177,736.67){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172.0,735.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1181,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,738.67){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1187.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192,742.67){\rule{0.482pt}{0.400pt}}
\multiput(1192.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1194,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1194.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197,744.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199,745.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1196.0,745.0){\usebox{\plotpoint}}
\put(1202,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,747.67){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201.0,747.0){\usebox{\plotpoint}}
\put(1208,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1209.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211,750.67){\rule{0.482pt}{0.400pt}}
\multiput(1211.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206.0,749.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1214,751.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,752.67){\rule{0.482pt}{0.400pt}}
\multiput(1216.00,752.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1213.0,752.0){\usebox{\plotpoint}}
\put(1219,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1221,754.67){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1218.0,754.0){\usebox{\plotpoint}}
\put(1224,755.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,755.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226,756.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1223.0,756.0){\usebox{\plotpoint}}
\put(1229,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231,758.67){\rule{0.482pt}{0.400pt}}
\multiput(1231.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228.0,758.0){\usebox{\plotpoint}}
\put(1234,759.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,760.67){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1238,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233.0,760.0){\usebox{\plotpoint}}
\put(1241,762.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,762.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1243,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1246,764.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,764.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,765.67){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1251,766.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250.0,767.0){\usebox{\plotpoint}}
\put(1256,768.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,768.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255.0,769.0){\usebox{\plotpoint}}
\put(1261,770.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,770.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,771.67){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,771.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1260.0,771.0){\usebox{\plotpoint}}
\put(1266,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1266.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1268,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,773.0){\usebox{\plotpoint}}
\put(1271,774.67){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1273,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.0,775.0){\usebox{\plotpoint}}
\put(1276,776.67){\rule{0.482pt}{0.400pt}}
\multiput(1276.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278,777.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,777.0){\usebox{\plotpoint}}
\put(1281,778.67){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,778.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283,779.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280.0,779.0){\usebox{\plotpoint}}
\put(1286,780.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,780.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288,781.67){\rule{0.482pt}{0.400pt}}
\multiput(1288.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1285.0,781.0){\usebox{\plotpoint}}
\put(1292,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,783.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,783.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1290.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1297,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298,785.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,785.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303,787.67){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,787.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308,789.67){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,789.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1305.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1312,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.0,791.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1317,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,793.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1325,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1323.0,796.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1330,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1330.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1332,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,799.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,799.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1334.0,800.0){\usebox{\plotpoint}}
\put(1340,801.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,802.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.0,802.0){\usebox{\plotpoint}}
\put(1345,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1345.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,804.0){\usebox{\plotpoint}}
\put(1349,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350,805.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355,807.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,807.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360,809.67){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,809.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,813.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,813.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,814.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,814.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377,815.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,815.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376.0,816.0){\usebox{\plotpoint}}
\put(1381,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,817.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,819.67){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,819.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.0,819.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394,821.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,821.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399,823.67){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,823.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,824.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404,825.67){\rule{0.482pt}{0.400pt}}
\multiput(1404.00,825.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402.0,826.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407,826.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,826.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,827.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,827.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1406.0,827.0){\usebox{\plotpoint}}
\put(1412,828.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,828.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,829.67){\rule{0.482pt}{0.400pt}}
\multiput(1414.00,829.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411.0,829.0){\usebox{\plotpoint}}
\put(1418,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416.0,831.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1421,831.67){\rule{0.482pt}{0.400pt}}
\multiput(1421.00,831.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419.0,832.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1426,833.67){\rule{0.482pt}{0.400pt}}
\multiput(1426.00,833.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424.0,834.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429,834.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,834.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431,835.67){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,835.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1428.0,835.0){\usebox{\plotpoint}}
\put(1434,836.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,836.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1433.0,837.0){\usebox{\plotpoint}}
\put(596,847){\makebox(0,0)[r]{current quark $ma$}}
\put(640,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(855,285){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1339,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1434,458){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618.0,847.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(618.0,837.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,837.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,256.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(747.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,282.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(845.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(943.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,426.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1329.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1434.0,456.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1424.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1424.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(318.00,113.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(318.00,112.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(329.00,116.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(329.00,115.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(341.00,120.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(341.00,119.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(354.00,124.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(354.00,123.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(367.00,128.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,127.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,132.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,131.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,136.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(392.00,135.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(405.00,140.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(405.00,139.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(418.00,144.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(418.00,143.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(431.00,148.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(431.00,147.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(443.00,152.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(443.00,151.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(456.00,156.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(456.00,155.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(469.00,160.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(469.00,159.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(481.00,164.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(481.00,163.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(494.00,168.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(494.00,167.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(507.00,172.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(507.00,171.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(520.00,176.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(520.00,175.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(532.00,180.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(532.00,179.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(545.00,184.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(545.00,183.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(558.00,188.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(558.00,187.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(571.00,192.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(571.00,191.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(583.00,196.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(583.00,195.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(596.00,200.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(596.00,199.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(609.00,204.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,203.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,208.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(621.00,207.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(634.00,212.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(634.00,211.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(647.00,216.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(647.00,215.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(660.00,220.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(660.00,219.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(672.00,224.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(672.00,223.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,228.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,227.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,232.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,231.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,236.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,235.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,240.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,239.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,244.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,243.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,248.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,247.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,252.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,251.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,256.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,255.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,260.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,259.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,264.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,263.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,268.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,267.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,272.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,271.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,276.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,275.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,280.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,279.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,284.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,283.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,288.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,287.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,292.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,291.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,296.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,295.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,300.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,299.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,304.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,303.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,308.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,307.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,312.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,311.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,316.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,315.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,320.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(978.00,319.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(991.00,324.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,323.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,328.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1003.00,327.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1016.00,332.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,331.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,336.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1029.00,335.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1041.00,340.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1041.00,339.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1054.00,344.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1054.00,343.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1067.00,348.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1067.00,347.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1080.00,352.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,351.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,356.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1092.00,355.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1105.00,360.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1105.00,359.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1118.00,364.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1118.00,363.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1131.00,368.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1131.00,367.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1143.00,372.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1143.00,371.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1156.00,376.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1156.00,375.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1169.00,380.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1169.00,379.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1181.00,384.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1181.00,383.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1194.00,388.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1194.00,387.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1207.00,392.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1207.00,391.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1220.00,396.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1220.00,395.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1232.00,400.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1232.00,399.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1245.00,404.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1245.00,403.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1258.00,408.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1258.00,407.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1271.00,412.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1271.00,411.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1283.00,416.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1283.00,415.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1296.00,420.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1296.00,419.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1309.00,424.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1309.00,423.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1321.00,428.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1321.00,427.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1334.00,432.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1334.00,431.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1347.00,436.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1347.00,435.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1360.00,440.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1360.00,439.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1372.00,444.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1372.00,443.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1385.00,448.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1385.00,447.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1398.00,452.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1398.00,451.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1411.00,456.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1411.00,455.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1423.00,460.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1423.00,459.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(596,802){\makebox(0,0)[r]{$f_\pi m_\pi^2 a^3$}}
\put(640,802){\circle*{24}}
\put(757,157){\circle*{24}}
\put(855,176){\circle*{24}}
\put(953,181){\circle*{24}}
\put(1339,242){\circle*{24}}
\put(1434,261){\circle*{24}}
\put(618.0,802.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(618.0,792.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,792.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(845.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(943.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,240.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1329.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1434.0,259.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1424.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1424.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,113){\usebox{\plotpoint}}
\put(189,112.67){\rule{2.891pt}{0.400pt}}
\multiput(189.00,112.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(214,113.67){\rule{3.132pt}{0.400pt}}
\multiput(214.00,113.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(227,114.67){\rule{3.132pt}{0.400pt}}
\multiput(227.00,114.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(201.0,114.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(252,115.67){\rule{3.132pt}{0.400pt}}
\multiput(252.00,115.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(240.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(278,116.67){\rule{3.132pt}{0.400pt}}
\multiput(278.00,116.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(291,117.67){\rule{2.891pt}{0.400pt}}
\multiput(291.00,117.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(265.0,117.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(316,118.67){\rule{3.132pt}{0.400pt}}
\multiput(316.00,118.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(329,119.67){\rule{2.891pt}{0.400pt}}
\multiput(329.00,119.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(303.0,119.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(354,120.67){\rule{3.132pt}{0.400pt}}
\multiput(354.00,120.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(367,121.67){\rule{3.132pt}{0.400pt}}
\multiput(367.00,121.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(380,122.67){\rule{2.891pt}{0.400pt}}
\multiput(380.00,122.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(392,123.67){\rule{3.132pt}{0.400pt}}
\multiput(392.00,123.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(341.0,121.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(418,124.67){\rule{3.132pt}{0.400pt}}
\multiput(418.00,124.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(431,125.67){\rule{2.891pt}{0.400pt}}
\multiput(431.00,125.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(443,126.67){\rule{3.132pt}{0.400pt}}
\multiput(443.00,126.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(456,127.67){\rule{3.132pt}{0.400pt}}
\multiput(456.00,127.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(469,128.67){\rule{2.891pt}{0.400pt}}
\multiput(469.00,128.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(481,129.67){\rule{3.132pt}{0.400pt}}
\multiput(481.00,129.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(494,130.67){\rule{3.132pt}{0.400pt}}
\multiput(494.00,130.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507,131.67){\rule{3.132pt}{0.400pt}}
\multiput(507.00,131.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(520,132.67){\rule{2.891pt}{0.400pt}}
\multiput(520.00,132.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(532,133.67){\rule{3.132pt}{0.400pt}}
\multiput(532.00,133.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(545,134.67){\rule{3.132pt}{0.400pt}}
\multiput(545.00,134.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(558,135.67){\rule{3.132pt}{0.400pt}}
\multiput(558.00,135.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(571,136.67){\rule{2.891pt}{0.400pt}}
\multiput(571.00,136.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(583,137.67){\rule{3.132pt}{0.400pt}}
\multiput(583.00,137.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(596,138.67){\rule{3.132pt}{0.400pt}}
\multiput(596.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(609,140.17){\rule{2.500pt}{0.400pt}}
\multiput(609.00,139.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(621,141.67){\rule{3.132pt}{0.400pt}}
\multiput(621.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(634,142.67){\rule{3.132pt}{0.400pt}}
\multiput(634.00,142.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(647,143.67){\rule{3.132pt}{0.400pt}}
\multiput(647.00,143.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660,144.67){\rule{2.891pt}{0.400pt}}
\multiput(660.00,144.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(672,146.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,147.67){\rule{3.132pt}{0.400pt}}
\multiput(685.00,147.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(698,148.67){\rule{3.132pt}{0.400pt}}
\multiput(698.00,148.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(711,150.17){\rule{2.500pt}{0.400pt}}
\multiput(711.00,149.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(723,151.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,151.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736,152.67){\rule{3.132pt}{0.400pt}}
\multiput(736.00,152.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(749,154.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,153.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,155.67){\rule{3.132pt}{0.400pt}}
\multiput(761.00,155.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(774,157.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,156.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,158.67){\rule{3.132pt}{0.400pt}}
\multiput(787.00,158.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(800,159.67){\rule{2.891pt}{0.400pt}}
\multiput(800.00,159.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(812,161.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,160.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,163.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,162.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,164.67){\rule{3.132pt}{0.400pt}}
\multiput(838.00,164.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(851,166.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,165.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,167.67){\rule{3.132pt}{0.400pt}}
\multiput(863.00,167.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876,169.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,168.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,170.67){\rule{2.891pt}{0.400pt}}
\multiput(889.00,170.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(901,172.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,171.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,174.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,173.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,175.67){\rule{3.132pt}{0.400pt}}
\multiput(927.00,175.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(940,177.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,176.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,179.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,178.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,181.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,180.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,182.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,182.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991,184.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,183.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,186.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,185.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,188.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,187.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,190.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,189.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,191.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,191.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,193.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,192.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,195.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,194.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,197.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,196.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,199.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,200.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,203.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,205.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,204.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,207.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,206.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,209.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,208.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,211.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,210.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,213.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,212.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,215.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,214.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1207.00,217.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1207.00,216.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1220,220.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,219.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,222.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,221.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,224.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,223.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,226.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,225.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1271.00,228.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1271.00,227.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1283,231.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,230.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,233.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,232.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,235.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,234.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1321.00,237.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1321.00,236.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1334,240.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,239.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,242.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,241.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1360.00,244.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1360.00,243.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1372,247.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,246.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1385.00,249.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1385.00,248.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1398,252.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,251.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1411.00,254.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1411.00,253.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1423,257.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,256.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(405.0,125.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}


==> fig21.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{0.35}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{0.4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{0.45}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{0.5}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{0.55}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{0.6}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.65}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_A^0(0)/g_A^3(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,585){\makebox(0,0)[r]{3/5}}
\multiput(1055,585)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,585){\usebox{\plotpoint}}
\put(176,729){\usebox{\plotpoint}}
\multiput(176,729)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,729){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1033,540){\makebox(0,0)[r]{Valence}}
\put(1077,540){\makebox(0,0){$\triangle$}}
\put(366,659){\makebox(0,0){$\triangle$}}
\put(389,661){\makebox(0,0){$\triangle$}}
\put(413,672){\makebox(0,0){$\triangle$}}
\put(505,672){\makebox(0,0){$\triangle$}}
\put(528,682){\makebox(0,0){$\triangle$}}
\put(1055.0,540.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,530.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,530.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,637.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(356.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,641.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(379.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,653.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(403.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,657.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(495.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,664.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(518.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(518.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,495){\makebox(0,0)[r]{CI}}
\put(1077,495){\circle{24}}
\put(364,573){\circle{24}}
\put(463,661){\circle{24}}
\put(653,701){\circle{24}}
\put(1014,723){\circle{24}}
\put(1312,727){\circle{24}}
\put(1055.0,495.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,549.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(354.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,653.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(453.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,698.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(643.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,719.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1004.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,723.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1302.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,450){\makebox(0,0)[r]{Sea + CI}}
\put(1077,450){\circle*{24}}
\put(364,286){\circle*{24}}
\put(463,501){\circle*{24}}
\put(653,661){\circle*{24}}
\put(1014,719){\circle*{24}}
\put(1334,729){\circle*{24}}
\put(1055.0,450.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,240.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(354.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,479.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(453.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,643.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(643.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,711.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1004.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,721.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1324.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig22.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{3}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{5}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{6}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{7}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{8}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{9}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_s^{I=0}(0)/g_s^{I=1}(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1033,627){\makebox(0,0)[r]{Sea + CI}}
\put(1077,627){\circle*{24}}
\put(364,697){\circle*{24}}
\put(463,541){\circle*{24}}
\put(653,364){\circle*{24}}
\put(1014,233){\circle*{24}}
\put(1334,218){\circle*{24}}
\put(1055.0,627.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,655.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(354.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,511.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(453.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,348.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(643.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,227.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1004.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,582){\makebox(0,0)[r]{CI}}
\put(1077,582){\circle{24}}
\put(364,292){\circle{24}}
\put(463,257){\circle{24}}
\put(653,234){\circle{24}}
\put(1014,220){\circle{24}}
\put(1312,218){\circle{24}}
\put(1055.0,582.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,572.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,572.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,284.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(354.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1004.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1033,537){\makebox(0,0)[r]{Valence}}
\put(1077,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(366,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055.0,537.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,223.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,221.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(495.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,219.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(518.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,492){\makebox(0,0)[r]{3}}
\multiput(1055,492)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,492){\usebox{\plotpoint}}
\put(176,216){\usebox{\plotpoint}}
\multiput(176,216)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,216){\usebox{\plotpoint}}
\end{picture}


==> fig23.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.75}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{-0.7}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{-0.65}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{-0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{-0.55}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{-0.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $\mu_n/\mu_p$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1134,746){\makebox(0,0)[r]{CI}}
\put(1178,746){\circle{24}}
\put(226,498){\circle{24}}
\put(365,493){\circle{24}}
\put(463,470){\circle{24}}
\put(661,435){\circle{24}}
\put(1021,426){\circle{24}}
\put(1318,398){\circle{24}}
\put(1156.0,746.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,435.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(216.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,424.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(355.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,406.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(453.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,378.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(651.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,418.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1011.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,383.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1308.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1308.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1134,701){\makebox(0,0)[r]{-2/3}}
\multiput(1156,701)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1222,701){\usebox{\plotpoint}}
\put(176,353){\usebox{\plotpoint}}
\multiput(176,353)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,353){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1134,656){\makebox(0,0)[r]{Expt.~~-0.685}}
\put(1156.0,656.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,300){\usebox{\plotpoint}}
\put(176.0,300.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1134,611){\makebox(0,0)[r]{Sea + CI}}
\put(1178,611){\circle*{24}}
\put(226,291){\circle*{24}}
\put(365,418){\circle*{24}}
\put(463,429){\circle*{24}}
\put(661,429){\circle*{24}}
\put(1156.0,611.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,185.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(216.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,360.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(355.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,386.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(453.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,401.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(651.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134,566){\makebox(0,0)[r]{Valence}}
\put(1178,566){\makebox(0,0){$\triangle$}}
\put(366,366){\makebox(0,0){$\triangle$}}
\put(389,363){\makebox(0,0){$\triangle$}}
\put(413,380){\makebox(0,0){$\triangle$}}
\put(505,389){\makebox(0,0){$\triangle$}}
\put(1156.0,566.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,556.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,311.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(356.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,311.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(379.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,337.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(403.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,346.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(495.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig24.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,276){\makebox(0,0)[r]{0.2}}
\put(1416.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,440){\makebox(0,0)[r]{0.4}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,603){\makebox(0,0)[r]{0.6}}
\put(1416.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,767){\makebox(0,0)[r]{0.8}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,930){\makebox(0,0)[r]{1}}
\put(1416.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){0.2}}
\put(302.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.4}}
\put(428.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,68){\makebox(0,0){0.6}}
\put(554.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){0.8}}
\put(680.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){1}}
\put(806.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){1.2}}
\put(932.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){1.4}}
\put(1058.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){1.6}}
\put(1184.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,68){\makebox(0,0){1.8}}
\put(1310.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $-q^2~({\rm GeV}^2)$}}}
\put(806,1057){\makebox(0,0){{\Large\bf $g_{_S}^0,g_{_A}^3,G_{E}^p,g_{_P}^3$} {\large with} {\Large\bf $\kappa=0.162$} {\large (normalized)}}}
\put(680,889){\makebox(0,0)[l]{{\large Valence}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1184,849){\makebox(0,0)[r]{$g_{_S}$}}
\put(1228,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,930){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,529){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(818,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1206.0,849.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,924.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(166.0,924.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,690.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(393.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,511.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(556.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,431.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(691.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,410.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(808.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,927.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(175.17,928.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(189.58,909.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(188.17,910.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(201.58,891.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(200.17,892.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(214.58,874.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(213.17,875.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(227.58,857.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(226.17,858.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(240.58,841.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(239.17,842.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(252.58,826.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(251.17,827.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(265.58,811.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(264.17,812.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(278.58,796.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(277.17,797.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(291.58,782.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(290.17,783.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(303.00,769.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(303.00,770.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.00,756.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(316.00,757.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.00,743.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(329.00,744.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,731.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(341.00,732.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,718.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(354.00,719.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(367.00,707.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(367.00,708.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(380.00,695.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(380.00,696.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(392.00,684.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(392.00,685.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(405.00,673.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,674.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,663.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(418.00,664.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(431.00,653.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,654.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,643.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(443.00,644.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(456.00,633.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,634.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,624.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,625.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,614.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(481.00,615.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(494.00,606.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,607.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,597.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,598.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,588.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(520.00,589.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,580.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,581.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,572.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,573.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,564.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,565.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,557.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.00,558.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,549.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,550.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,542.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,543.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,535.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,536.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,528.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,529.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,521.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,522.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,515.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(647.00,516.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(660.00,508.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,509.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,502.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,503.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,496.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,497.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,490.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,491.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,484.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,485.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,479.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(723.00,480.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(736.00,473.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,474.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,468.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(749.00,469.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,462.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,463.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,457.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,458.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,452.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,453.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,447.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,448.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,442.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,443.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,437.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,438.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,433.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(838.00,434.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(851.00,428.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,429.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,424.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(863.00,425.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(876.00,419.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,420.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,415.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,416.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,411.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,412.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,407.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,408.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,403.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,404.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,399.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,400.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,395.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,396.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,391.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,392.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,387.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,388.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,384.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,385.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,380.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,381.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,377.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,378.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,373.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,374.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,370.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,371.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,367.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1054.00,368.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1067.00,363.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,364.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,360.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,361.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,357.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,358.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,354.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,355.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,351.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,352.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1131.00,348.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,349.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1143.00,345.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,346.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1156,342.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,343.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1169.00,340.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,341.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1181.00,337.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,338.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,334.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,335.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1207.00,332.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1207.00,333.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1220.00,329.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1220.00,330.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1232,326.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,327.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,324.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1245.00,325.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1258,321.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,322.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,319.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,320.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1283.00,317.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1283.00,318.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1296,314.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,315.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,312.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,313.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,310.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,311.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,308.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1334.00,309.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1347,305.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,306.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,303.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,304.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,301.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,302.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,299.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,300.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,297.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,298.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,295.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,296.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,293.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,294.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,804){\makebox(0,0)[r]{$g_{_A}$}}
\put(1228,804){\circle*{18}}
\put(176,930){\circle*{18}}
\put(403,627){\circle*{18}}
\put(566,470){\circle*{18}}
\put(701,371){\circle*{18}}
\put(818,383){\circle*{18}}
\put(1206.0,804.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,794.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,794.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,913.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(166.0,913.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(393.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,451.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(556.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,347.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(691.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,354.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(808.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,926.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(175.17,928.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(189.58,901.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(188.17,903.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(201.58,876.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(200.17,878.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(214.58,853.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(213.17,855.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(227.58,830.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(226.17,832.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(240.58,809.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(239.17,811.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(252.58,790.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(251.17,791.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(265.58,770.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(264.17,771.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(278.58,751.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(277.17,752.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(291.58,733.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(290.17,734.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(303.58,716.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(302.17,717.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(316.58,700.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(315.17,701.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(329.58,684.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(328.17,685.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(341.58,669.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(340.17,670.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(354.58,654.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(353.17,655.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(367.00,641.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(367.00,642.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.58,627.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(379.17,628.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(392.00,615.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(392.00,616.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,602.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(405.00,603.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(418.00,590.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(418.00,591.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(431.00,579.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,580.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,567.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(443.00,568.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(456.00,557.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(456.00,558.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(469.00,546.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,547.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,536.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(481.00,537.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(494.00,526.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,527.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,517.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,518.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,508.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,509.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,499.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,500.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,491.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,492.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,483.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,484.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,475.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.00,476.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,467.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(583.00,468.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(596.00,459.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,460.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,452.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,453.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,445.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,446.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,438.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,439.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,432.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,433.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,426.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(660.00,427.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(672.00,419.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,420.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,413.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,414.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,407.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,408.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,402.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,403.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,396.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,397.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,391.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,392.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,386.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,387.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,381.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,382.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,376.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,377.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,371.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,372.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,366.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,367.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,357.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,358.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,353.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,354.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,349.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,350.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,345.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,346.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,341.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,342.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,337.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,338.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,333.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,334.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,329.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,330.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,326.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,327.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,322.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,323.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,319.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,320.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(965.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,312.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,313.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,309.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,310.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,306.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,307.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,303.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,304.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1029.00,300.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,301.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,297.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,298.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1054,294.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,295.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1067.00,292.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,293.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,289.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,290.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1092,286.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,287.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1105.00,284.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,285.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1118,281.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,282.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1131.00,279.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,280.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1143,276.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,277.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,274.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,275.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1169.00,272.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,273.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1181,269.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,270.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,267.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,268.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,265.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,266.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,263.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,264.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,261.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,262.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,259.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,260.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,257.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,258.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,255.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,256.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,253.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,254.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,251.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,252.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,249.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,247.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,248.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,245.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,246.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,244.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,245.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,242.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,243.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,240.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,241.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,239.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,240.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,237.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,238.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,235.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,236.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,234.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,235.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,759){\makebox(0,0)[r]{$G_{E}^p$({\tiny q shifted})}}
\put(1228,759){\circle{24}}
\put(176,929){\circle{24}}
\put(384,560){\circle{24}}
\put(548,393){\circle{24}}
\put(682,342){\circle{24}}
\put(800,342){\circle{24}}
\put(1206.0,759.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,929.0){\usebox{\plotpoint}}
\put(166.0,929.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,517.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(374.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,334.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(538.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,260.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(672.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,262.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(790.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,925.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(175.17,927.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(189.58,893.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(188.17,895.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(201.58,862.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(200.17,864.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(214.58,834.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(213.17,836.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(227.58,807.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(226.17,809.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(240.58,781.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(239.17,783.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(252.58,756.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(251.17,758.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(265.58,733.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(264.17,735.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(278.58,712.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(277.17,713.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(291.58,691.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(290.17,693.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(303.58,672.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(302.17,673.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(316.58,653.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(315.17,654.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(329.58,635.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(328.17,636.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(341.58,618.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(340.17,619.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(354.58,602.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(353.17,603.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(367.58,587.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(366.17,588.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(380.58,572.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(379.17,573.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.00,559.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(392.00,560.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,546.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,547.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,533.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,534.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,521.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,522.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,509.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(443.00,510.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,498.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(456.00,499.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(469.00,487.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,488.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,477.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(481.00,478.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(494.00,467.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(494.00,468.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(507.00,457.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,458.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,448.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(520.00,449.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,440.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(532.00,441.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(545.00,431.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,432.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,423.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,424.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,415.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,416.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,408.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(583.00,409.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(596.00,400.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,401.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,394.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,395.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,387.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,388.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,380.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,381.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,374.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,375.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,368.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,369.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(672.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(685.00,357.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,358.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,351.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,352.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,346.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,347.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,341.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,342.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,336.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,337.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,331.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,332.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,326.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,327.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,322.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,323.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,318.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,319.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,313.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,314.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,309.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,310.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,305.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,306.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,301.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,302.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,298.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,299.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,294.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,295.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(876.00,291.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,292.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,287.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,288.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,284.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,285.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(914.00,281.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,282.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,277.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,278.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,274.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,275.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,271.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,272.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(965,268.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,269.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(978.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,263.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,264.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1003,260.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,261.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1016.00,258.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,259.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1029,255.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,256.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1041.00,253.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,254.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1054,250.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,251.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,248.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,249.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1080.00,246.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,247.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1092,243.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,244.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,241.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,242.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,239.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,240.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,237.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,238.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,235.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,236.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,233.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,234.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,231.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,232.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,229.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,230.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,227.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,228.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207,226.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,227.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,224.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,225.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,222.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,223.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,221.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,222.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,219.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,220.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,217.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,218.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1283,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,214.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,215.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,213.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,214.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,211.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,212.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,208.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,209.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,207.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,208.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1372,206.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,204.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,205.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,203.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,204.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,202.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,203.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,714){\makebox(0,0)[r]{$g_{_P}$}}
\put(1228,714){\makebox(0,0){$\times$}}
\put(176,930){\makebox(0,0){$\times$}}
\put(403,464){\makebox(0,0){$\times$}}
\put(566,334){\makebox(0,0){$\times$}}
\put(701,241){\makebox(0,0){$\times$}}
\put(818,232){\makebox(0,0){$\times$}}
\put(1206.0,714.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,704.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,704.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,913.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(166.0,913.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,446.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(393.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(393.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,322.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(556.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,219.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(691.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,208.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(808.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,923.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(175.17,926.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(189.58,875.50)(0.492,-1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(188.17,878.75)(12.000,-40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(201.58,832.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(200.17,835.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(214.58,792.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(213.17,795.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(227.58,756.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(226.17,758.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(240.58,722.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(239.17,724.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(252.58,690.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(251.17,692.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(265.58,662.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(264.17,664.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(278.58,635.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(277.17,637.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(291.58,610.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(290.17,612.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(303.58,587.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(302.17,589.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(316.58,566.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(315.17,567.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(329.58,545.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(328.17,547.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(341.58,527.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(340.17,528.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(354.58,509.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(353.17,510.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(367.58,492.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(366.17,493.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(380.58,477.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(379.17,478.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(392.58,462.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(391.17,463.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(405.00,449.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,450.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,436.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,437.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,424.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,425.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,412.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(443.00,413.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,401.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(456.00,402.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(469.00,391.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,392.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,381.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(481.00,382.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(494.00,372.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,373.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,363.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,364.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,355.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(520.00,356.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,347.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,348.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,339.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,340.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,332.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,333.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,325.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,326.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,318.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(583.00,319.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(596.00,312.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,313.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,306.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(609.00,307.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,300.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(621.00,301.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(634.00,295.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(634.00,296.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(647.00,290.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,291.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,285.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(660.00,286.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(672.00,280.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(672.00,281.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(685.00,275.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,276.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,271.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,272.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,266.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,267.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,262.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(723.00,263.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(736.00,258.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,259.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(749.00,255.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,256.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,251.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,252.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,247.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(774.00,248.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(787.00,244.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(787.00,245.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(800.00,241.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(800.00,242.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(812.00,238.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(812.00,239.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(825.00,235.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,236.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,232.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(838.00,233.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(851.00,229.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,230.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(863,226.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,227.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(876.00,224.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,225.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(889,221.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,222.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(901.00,219.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,220.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(914,216.17){\rule{2.700pt}{0.400pt}}
\multiput(914.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(927,214.17){\rule{2.700pt}{0.400pt}}
\multiput(927.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(940,212.17){\rule{2.500pt}{0.400pt}}
\multiput(940.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(952,210.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,208.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(978,206.17){\rule{2.700pt}{0.400pt}}
\multiput(978.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(991,204.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,205.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1003,202.17){\rule{2.700pt}{0.400pt}}
\multiput(1003.00,203.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1016,200.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,201.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1029,198.17){\rule{2.500pt}{0.400pt}}
\multiput(1029.00,199.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1041,196.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,197.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,195.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,196.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,193.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,194.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080,192.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,193.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,190.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,191.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,188.67){\rule{3.132pt}{0.400pt}}
\multiput(1105.00,189.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1118,187.67){\rule{3.132pt}{0.400pt}}
\multiput(1118.00,188.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1131,186.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,187.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,184.67){\rule{3.132pt}{0.400pt}}
\multiput(1143.00,185.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1156,183.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,184.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169,182.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,183.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,180.67){\rule{3.132pt}{0.400pt}}
\multiput(1181.00,181.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1194,179.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,180.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207,178.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,179.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,177.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,178.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1232,176.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,177.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,175.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,176.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,173.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,174.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,172.67){\rule{2.891pt}{0.400pt}}
\multiput(1271.00,173.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1283,171.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,172.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296,170.67){\rule{3.132pt}{0.400pt}}
\multiput(1296.00,171.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1309,169.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,170.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1334,168.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,169.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,167.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,168.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,166.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,167.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1372,165.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,166.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,164.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,163.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,164.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1321.0,170.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1423,162.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411.0,164.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig25.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,276){\makebox(0,0)[r]{0.2}}
\put(1416.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,440){\makebox(0,0)[r]{0.4}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,603){\makebox(0,0)[r]{0.6}}
\put(1416.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,767){\makebox(0,0)[r]{0.8}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,930){\makebox(0,0)[r]{1}}
\put(1416.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){0.2}}
\put(302.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.4}}
\put(428.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,68){\makebox(0,0){0.6}}
\put(554.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){0.8}}
\put(680.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){1}}
\put(806.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){1.2}}
\put(932.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){1.4}}
\put(1058.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){1.6}}
\put(1184.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,68){\makebox(0,0){1.8}}
\put(1310.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $-q^2~({\rm GeV}^2)$}}}
\put(806,1057){\makebox(0,0){{\Large\bf $g_{_S}^0,g_{_A}^3,G_{E}^p,g_{_P}^3$} {\large with} {\Large\bf $\kappa=0.154$} {\large (normalized)}}}
\put(649,889){\makebox(0,0)[l]{{\large quenched}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1184,849){\makebox(0,0)[r]{$g_{_S}$}}
\put(1228,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(176,930){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(658,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(851,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,348){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1206.0,849.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,870.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(166.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,659.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(428.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,482.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(648.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,401.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(841.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,332.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1015.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,927.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(175.17,928.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(189.58,908.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(188.17,909.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(201.58,890.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(200.17,891.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(214.58,872.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(213.17,873.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(227.58,855.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(226.17,856.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(240.58,839.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(239.17,840.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(252.58,823.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(251.17,824.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(265.58,808.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(264.17,809.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(278.58,793.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(277.17,794.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(291.58,778.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(290.17,779.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(303.00,765.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(303.00,766.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.58,751.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(315.17,752.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(329.00,738.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(329.00,739.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,726.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(341.00,727.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,713.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(354.00,714.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(367.00,701.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,702.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,690.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(380.00,691.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.00,678.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(392.00,679.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(405.00,667.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,668.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,657.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(418.00,658.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(431.00,646.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,647.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,636.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,637.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,627.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(456.00,628.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(469.00,617.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(469.00,618.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(481.00,608.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(481.00,609.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(494.00,599.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,600.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,590.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,591.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,582.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,583.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,573.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,574.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,565.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,566.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,557.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,558.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,550.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.00,551.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,542.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,543.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,535.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,536.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,528.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,529.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,521.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,522.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,514.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,515.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,508.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(647.00,509.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(660.00,501.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,502.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,495.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,496.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,489.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,490.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,483.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,484.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,477.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,478.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,471.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,472.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,466.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(736.00,467.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(749.00,460.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,461.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,455.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,456.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,450.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,451.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,445.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,446.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,440.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,441.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,435.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,436.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,430.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(825.00,431.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(838.00,425.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,426.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,421.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(851.00,422.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(863.00,416.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,417.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,412.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,413.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,408.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,409.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,404.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,405.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,400.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,401.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,396.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,397.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,392.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,393.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,388.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,389.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,384.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,385.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,380.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,381.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,377.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,378.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,373.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,374.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,370.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,371.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,366.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,367.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,363.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,364.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,360.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,361.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,357.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1067.00,358.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1080.00,353.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,354.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,350.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,351.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,347.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,348.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1118,344.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,345.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1131.00,342.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,343.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1143.00,339.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,340.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1156.00,336.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,337.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1169.00,333.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,334.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1181,330.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,331.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1194.00,328.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1194.00,329.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1207,325.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,326.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1220.00,323.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1220.00,324.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1232,320.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,321.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,318.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1245.00,319.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1258,315.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,316.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1271.00,313.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1271.00,314.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1283,310.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,311.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,308.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,309.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,306.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,307.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,304.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,305.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,302.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1334.00,303.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1347,299.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,300.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,297.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,298.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,295.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,296.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,293.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,294.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,291.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,292.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,289.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,287.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,288.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,804){\makebox(0,0)[r]{$g_{_A}$}}
\put(1228,804){\circle*{18}}
\put(176,930){\circle*{18}}
\put(438,549){\circle*{18}}
\put(658,375){\circle*{18}}
\put(851,256){\circle*{18}}
\put(1025,245){\circle*{18}}
\put(1206.0,804.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,794.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,794.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,930){\usebox{\plotpoint}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,495.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(428.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,314.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(648.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,199.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(841.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,167.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(1015.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,925.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(175.17,927.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(189.58,896.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(188.17,898.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(201.58,870.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(200.17,872.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(214.58,843.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(213.17,845.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(227.58,818.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(226.17,820.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(240.58,795.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(239.17,797.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(252.58,772.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(251.17,774.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(265.58,752.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(264.17,753.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(278.58,732.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(277.17,733.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(291.58,712.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(290.17,713.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(303.58,694.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(302.17,695.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(316.58,676.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(315.17,677.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(329.58,659.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(328.17,660.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(341.58,643.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(340.17,644.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(354.58,628.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(353.17,629.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(367.58,613.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(366.17,614.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(380.58,599.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(379.17,600.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.00,586.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(392.00,587.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,573.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(405.00,574.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(418.00,561.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,562.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,549.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,550.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,537.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(443.00,538.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,526.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(456.00,527.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(469.00,515.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,516.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,505.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(481.00,506.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(494.00,495.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,496.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,486.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,487.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,477.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,478.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,468.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(532.00,469.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(545.00,459.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,460.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,451.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,452.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,443.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,444.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,436.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(583.00,437.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(596.00,428.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,429.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,421.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,422.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,414.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,415.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,408.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(634.00,409.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(647.00,401.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,402.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,395.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,396.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,383.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,384.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,377.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,378.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,372.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,373.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,367.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,368.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,362.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(736.00,363.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(749.00,356.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,357.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,352.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,353.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,347.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,348.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,342.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,343.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,338.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,339.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,325.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,326.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,321.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,322.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,317.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(863.00,318.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(876.00,314.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,315.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,310.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,311.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,307.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,308.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,303.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,304.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,300.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,301.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,296.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,297.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,293.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,294.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(965.00,290.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,291.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(978.00,287.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,288.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,284.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,285.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,281.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,282.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1016,278.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,279.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1029.00,276.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,277.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,273.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,274.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1054,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,271.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1067.00,268.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,269.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1080,265.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,266.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,263.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,264.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1105.00,261.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,262.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1118,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,259.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,256.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,257.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,254.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,255.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1156.00,252.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,253.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1169,249.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1181,247.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,248.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,243.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,244.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,241.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,242.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1232,240.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,241.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,238.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,239.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,236.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,237.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,234.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,235.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,232.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,233.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296,231.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,232.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,229.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,230.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,227.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,228.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,226.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,227.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,224.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,225.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,223.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,224.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,221.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,222.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,220.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,221.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,218.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,219.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,217.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,218.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1184,759){\makebox(0,0)[r]{$G_{E}^p$}}
\put(1228,759){\circle{24}}
\put(176,930){\circle{24}}
\put(432,513){\circle{24}}
\put(646,350){\circle{24}}
\put(833,283){\circle{24}}
\put(1003,266){\circle{24}}
\put(1206.0,759.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,930){\usebox{\plotpoint}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,493.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(422.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,325.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(636.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,259.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(823.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,229.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(993.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,925.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(175.17,927.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(189.58,890.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(188.17,892.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(201.58,857.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(200.17,859.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(214.58,826.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(213.17,828.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(227.58,797.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(226.17,799.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(240.58,769.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(239.17,771.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(252.58,744.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(251.17,746.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(265.58,720.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(264.17,722.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(278.58,697.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(277.17,699.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(291.58,675.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(290.17,677.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(303.58,656.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(302.17,657.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(316.58,636.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(315.17,637.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(329.58,618.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(328.17,619.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(341.58,600.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(340.17,601.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(354.58,584.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(353.17,585.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(367.58,568.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(366.17,569.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(380.58,553.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(379.17,554.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.58,539.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(391.17,540.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(405.00,526.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,527.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,513.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,514.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,501.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(431.00,502.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,489.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(443.00,490.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,478.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(456.00,479.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(469.00,467.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(469.00,468.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(481.00,457.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(481.00,458.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(494.00,447.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,448.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,438.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(507.00,439.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(520.00,429.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,430.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,420.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,421.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,412.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,413.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,404.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,405.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,396.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(571.00,397.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(583.00,388.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,389.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,381.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,382.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,375.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,376.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,368.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,369.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,362.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,363.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,356.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,357.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,350.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,351.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,344.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,345.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,338.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,339.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,333.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,334.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,328.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,329.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,323.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,324.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,318.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,319.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,314.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,315.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,309.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,310.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,305.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,306.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,301.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,302.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,297.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,298.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,293.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,294.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,289.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(825.00,290.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(838.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,282.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(851.00,283.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(863.00,279.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,280.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,272.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,273.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,269.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,270.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(914.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,260.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,261.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,257.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,258.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(965,254.17){\rule{2.700pt}{0.400pt}}
\multiput(965.00,255.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(978.00,252.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,253.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(991,249.17){\rule{2.500pt}{0.400pt}}
\multiput(991.00,250.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1003.00,247.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,248.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1016,244.17){\rule{2.700pt}{0.400pt}}
\multiput(1016.00,245.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1029.00,242.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,243.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1041,239.17){\rule{2.700pt}{0.400pt}}
\multiput(1041.00,240.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1054,237.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,238.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,235.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,236.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,233.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,234.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,231.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,232.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1105,229.17){\rule{2.700pt}{0.400pt}}
\multiput(1105.00,230.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1118,227.17){\rule{2.700pt}{0.400pt}}
\multiput(1118.00,228.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1131,225.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,226.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1143,223.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1156,221.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,222.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,219.67){\rule{2.891pt}{0.400pt}}
\multiput(1169.00,220.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1181,218.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,219.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,214.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,215.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,213.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,214.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,211.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,212.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,208.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,209.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,205.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,206.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1296,204.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,202.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,203.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1321,201.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,202.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,200.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,201.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,198.67){\rule{3.132pt}{0.400pt}}
\multiput(1347.00,199.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1360,197.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,198.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1372,196.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,197.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385,195.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,196.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,193.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,194.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411,192.67){\rule{2.891pt}{0.400pt}}
\multiput(1411.00,193.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1423,191.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,192.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1184,714){\makebox(0,0)[r]{$g_{_P}$}}
\put(1228,714){\makebox(0,0){$\times$}}
\put(176,930){\makebox(0,0){$\times$}}
\put(438,309){\makebox(0,0){$\times$}}
\put(658,219){\makebox(0,0){$\times$}}
\put(851,161){\makebox(0,0){$\times$}}
\put(1025,142){\makebox(0,0){$\times$}}
\put(1206.0,714.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1206.0,704.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,704.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,930){\usebox{\plotpoint}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,293.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(428.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,203.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(648.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,153.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(841.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,133.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1015.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,930){\usebox{\plotpoint}}
\multiput(176.58,919.75)(0.493,-3.034){23}{\rule{0.119pt}{2.469pt}}
\multiput(175.17,924.87)(13.000,-71.875){2}{\rule{0.400pt}{1.235pt}}
\multiput(189.58,843.31)(0.492,-2.866){21}{\rule{0.119pt}{2.333pt}}
\multiput(188.17,848.16)(12.000,-62.157){2}{\rule{0.400pt}{1.167pt}}
\multiput(201.58,778.18)(0.493,-2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(200.17,782.09)(13.000,-54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(214.58,721.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(213.17,724.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(227.58,670.84)(0.493,-1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(226.17,673.92)(13.000,-41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(240.58,626.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(239.17,629.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(252.58,587.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(251.17,590.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(265.58,552.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(264.17,554.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(278.58,521.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(277.17,523.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(291.58,493.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(290.17,495.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(303.58,468.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(302.17,470.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(316.58,445.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(315.17,447.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(329.58,424.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(328.17,426.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(341.58,406.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(340.17,407.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(354.58,389.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(353.17,390.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(367.58,373.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(366.17,374.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(380.58,358.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(379.17,359.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(392.00,346.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(392.00,347.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(405.00,334.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(405.00,335.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(418.00,322.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(418.00,323.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(431.00,312.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,313.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,302.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,303.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,293.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,294.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,284.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,285.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,277.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(481.00,278.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(494.00,269.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,270.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,262.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,263.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,256.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(520.00,257.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,250.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(532.00,251.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(545.00,244.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(545.00,245.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(558.00,239.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(558.00,240.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(571.00,234.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(571.00,235.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(583.00,229.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(583.00,230.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(596.00,225.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(596.00,226.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(609.00,221.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(609.00,222.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,217.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(621.00,218.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(634.00,213.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(634.00,214.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(647.00,209.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(647.00,210.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(660.00,206.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(660.00,207.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(672.00,203.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(672.00,204.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(685.00,200.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(685.00,201.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(698.00,197.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,198.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(711.00,194.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(711.00,195.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(723,191.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,192.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(736.00,189.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(736.00,190.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(749,186.17){\rule{2.500pt}{0.400pt}}
\multiput(749.00,187.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(761,184.17){\rule{2.700pt}{0.400pt}}
\multiput(761.00,185.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(774,182.17){\rule{2.700pt}{0.400pt}}
\multiput(774.00,183.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(787,180.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,181.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,178.17){\rule{2.500pt}{0.400pt}}
\multiput(800.00,179.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(812,176.17){\rule{2.700pt}{0.400pt}}
\multiput(812.00,177.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(825,174.17){\rule{2.700pt}{0.400pt}}
\multiput(825.00,175.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(838,172.67){\rule{3.132pt}{0.400pt}}
\multiput(838.00,173.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(851,171.17){\rule{2.500pt}{0.400pt}}
\multiput(851.00,172.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(863,169.67){\rule{3.132pt}{0.400pt}}
\multiput(863.00,170.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876,168.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,169.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,166.67){\rule{2.891pt}{0.400pt}}
\multiput(889.00,167.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(901,165.17){\rule{2.700pt}{0.400pt}}
\multiput(901.00,166.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(914,163.67){\rule{3.132pt}{0.400pt}}
\multiput(914.00,164.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(927,162.67){\rule{3.132pt}{0.400pt}}
\multiput(927.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(940,161.67){\rule{2.891pt}{0.400pt}}
\multiput(940.00,162.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(952,160.17){\rule{2.700pt}{0.400pt}}
\multiput(952.00,161.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(965,158.67){\rule{3.132pt}{0.400pt}}
\multiput(965.00,159.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(978,157.67){\rule{3.132pt}{0.400pt}}
\multiput(978.00,158.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(991,156.67){\rule{2.891pt}{0.400pt}}
\multiput(991.00,157.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1003,155.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016,154.67){\rule{3.132pt}{0.400pt}}
\multiput(1016.00,155.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1029,153.67){\rule{2.891pt}{0.400pt}}
\multiput(1029.00,154.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1041,152.67){\rule{3.132pt}{0.400pt}}
\multiput(1041.00,153.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1054,151.67){\rule{3.132pt}{0.400pt}}
\multiput(1054.00,152.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1067,150.67){\rule{3.132pt}{0.400pt}}
\multiput(1067.00,151.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1092,149.67){\rule{3.132pt}{0.400pt}}
\multiput(1092.00,150.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1105,148.67){\rule{3.132pt}{0.400pt}}
\multiput(1105.00,149.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1118,147.67){\rule{3.132pt}{0.400pt}}
\multiput(1118.00,148.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1131,146.67){\rule{2.891pt}{0.400pt}}
\multiput(1131.00,147.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080.0,151.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1156,145.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,146.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169,144.67){\rule{2.891pt}{0.400pt}}
\multiput(1169.00,145.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1143.0,147.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1194,143.67){\rule{3.132pt}{0.400pt}}
\multiput(1194.00,144.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1181.0,145.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1220,142.67){\rule{2.891pt}{0.400pt}}
\multiput(1220.00,143.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1232,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1207.0,144.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1258,140.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,141.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245.0,142.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1283,139.67){\rule{3.132pt}{0.400pt}}
\multiput(1283.00,140.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271.0,141.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1309,138.67){\rule{2.891pt}{0.400pt}}
\multiput(1309.00,139.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1296.0,140.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1334,137.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,138.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1321.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1360,136.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,137.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1347.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1398,135.67){\rule{3.132pt}{0.400pt}}
\multiput(1398.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1372.0,137.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1423,134.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,135.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1411.0,136.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig26.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,377.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,166){\makebox(0,0)[r]{-0.04}}
\put(1416.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,272){\makebox(0,0)[r]{-0.02}}
\put(1416.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,377){\makebox(0,0)[r]{0}}
\put(1416.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,483){\makebox(0,0)[r]{0.02}}
\put(1416.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,589){\makebox(0,0)[r]{0.04}}
\put(1416.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,695){\makebox(0,0)[r]{0.06}}
\put(1416.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,800){\makebox(0,0)[r]{0.08}}
\put(1416.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,906){\makebox(0,0)[r]{0.1}}
\put(1416.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{0.12}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(190.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,68){\makebox(0,0){0}}
\put(190.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,68){\makebox(0,0){0.2}}
\put(328.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(467,68){\makebox(0,0){0.4}}
\put(467.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,68){\makebox(0,0){0.6}}
\put(605.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,68){\makebox(0,0){0.8}}
\put(744.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,68){\makebox(0,0){1}}
\put(882.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021,68){\makebox(0,0){1.2}}
\put(1021.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,68){\makebox(0,0){1.4}}
\put(1159.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1298,68){\makebox(0,0){1.6}}
\put(1298.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.8}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $-q^2$~(GeV$^2$)}}}
\put(806,1057){\makebox(0,0){{\Large\bf $G_E^n(q^2)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1228,959){\makebox(0,0)[r]{valence}}
\put(1272,959){\circle*{24}}
\put(190,377){\circle*{24}}
\put(447,457){\circle*{24}}
\put(638,515){\circle*{24}}
\put(797,467){\circle*{24}}
\put(935,726){\circle*{24}}
\put(1250.0,959.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1250.0,949.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1316.0,949.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190,377){\usebox{\plotpoint}}
\put(180.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,393.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(437.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,436.0){\rule[-0.200pt]{0.400pt}{38.062pt}}
\put(628.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,362.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(787.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,525.0){\rule[-0.200pt]{0.400pt}{96.842pt}}
\put(925.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,927.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228,914){\makebox(0,0)[r]{quenched}}
\put(1272,914){\circle{24}}
\put(190,378){\circle{24}}
\put(478,531){\circle{24}}
\put(720,473){\circle{24}}
\put(932,494){\circle{24}}
\put(1123,621){\circle{24}}
\put(1250.0,914.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1250.0,904.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1316.0,904.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(190.0,377.0){\usebox{\plotpoint}}
\put(180.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,467.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(468.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,399.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(710.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(710.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,330.0){\rule[-0.200pt]{0.400pt}{79.015pt}}
\put(922.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(922.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,377.0){\rule[-0.200pt]{0.400pt}{117.318pt}}
\put(1113.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig27.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.4}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,653){\makebox(0,0)[r]{0.6}}
\put(1416.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.8}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{1}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1192){\makebox(0,0)[r]{1.2}}
\put(1416.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.05}}
\put(463.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.1}}
\put(706.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.15}}
\put(950.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.2}}
\put(1193.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.25}}
\put(1436.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(220.0,1282.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,697){\makebox(0,0){{\Large\bf $M a$}}}
\put(828,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(828,1327){\makebox(0,0){{\Large\bf Quenched}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(415,1183){\makebox(0,0)[r]{{\large\bf $\Delta$}}}
\put(459,1183){\makebox(0,0){$\triangle$}}
\put(554,845){\makebox(0,0){$\triangle$}}
\put(791,956){\makebox(0,0){$\triangle$}}
\put(1251,1174){\makebox(0,0){$\triangle$}}
\put(437.0,1183.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,1173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,1173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,817.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(544.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,935.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(781.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,1148.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1241.0,1148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,1200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415,1138){\makebox(0,0)[r]{{\large\bf $N$}}}
\put(459,1138){\circle*{24}}
\put(554,777){\circle*{24}}
\put(791,906){\circle*{24}}
\put(1251,1144){\circle*{24}}
\put(437.0,1138.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,1128.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,1128.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,762.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(544.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,895.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(781.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,1135.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1241.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415,1093){\makebox(0,0)[r]{{\large\bf $\rho$}}}
\put(459,1093){\circle{24}}
\put(554,537){\circle{24}}
\put(791,612){\circle{24}}
\put(1251,761){\circle{24}}
\put(437.0,1093.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,1083.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,1083.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,531.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(544.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,607.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,757.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1241.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415,1048){\makebox(0,0)[r]{{\large\bf $\pi$}}}
\put(459,1048){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(554,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(791,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1251,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437.0,1048.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,1038.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,1038.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,446.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(544.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,546.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(781.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,720.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1241.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig28.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.4}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,653){\makebox(0,0)[r]{0.6}}
\put(1416.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.8}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{1}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1192){\makebox(0,0)[r]{1.2}}
\put(1416.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.05}}
\put(372.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.1}}
\put(524.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.15}}
\put(676.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.2}}
\put(828.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.25}}
\put(980.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.3}}
\put(1132.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.35}}
\put(1284.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.4}}
\put(1436.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(220.0,1282.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,697){\makebox(0,0){{\Large\bf $M a$}}}
\put(828,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(828,1327){\makebox(0,0){{\Large\bf Valence}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(342,1147){\makebox(0,0)[r]{$\Delta$}}
\put(386,1147){\makebox(0,0){$\triangle$}}
\put(430,428){\makebox(0,0){$\triangle$}}
\put(466,455){\makebox(0,0){$\triangle$}}
\put(501,482){\makebox(0,0){$\triangle$}}
\put(641,599){\makebox(0,0){$\triangle$}}
\put(675,626){\makebox(0,0){$\triangle$}}
\put(709,653){\makebox(0,0){$\triangle$}}
\put(744,680){\makebox(0,0){$\triangle$}}
\put(912,832){\makebox(0,0){$\triangle$}}
\put(978,886){\makebox(0,0){$\triangle$}}
\put(1109,1001){\makebox(0,0){$\triangle$}}
\put(1364,1219){\makebox(0,0){$\triangle$}}
\put(364.0,1147.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1137.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,410.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(420.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,437.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(456.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,464.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(491.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,581.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(631.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,608.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(665.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,635.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(699.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,662.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(734.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,805.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(902.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,868.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(968.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,904.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,980.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1099.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,1021.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,1201.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1354.0,1201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,1237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1102){\makebox(0,0)[r]{$N$}}
\put(386,1102){\circle*{24}}
\put(430,401){\circle*{24}}
\put(466,428){\circle*{24}}
\put(501,455){\circle*{24}}
\put(641,572){\circle*{24}}
\put(675,599){\circle*{24}}
\put(709,626){\circle*{24}}
\put(744,662){\circle*{24}}
\put(777,689){\circle*{24}}
\put(811,715){\circle*{24}}
\put(845,760){\circle*{24}}
\put(912,805){\circle*{24}}
\put(978,859){\circle*{24}}
\put(1109,967){\circle*{24}}
\put(1364,1191){\circle*{24}}
\put(364.0,1102.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1092.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1092.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,383.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(420.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,410.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(456.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,437.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(491.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,563.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(631.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,581.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(665.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,608.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(699.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,644.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(734.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,671.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(767.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,698.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(801.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,742.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(835.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,787.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(902.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,841.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(968.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,949.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1099.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,1177.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1354.0,1177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1057){\makebox(0,0)[r]{$\rho$}}
\put(386,1057){\circle{24}}
\put(430,278){\circle{24}}
\put(466,296){\circle{24}}
\put(501,314){\circle{24}}
\put(641,385){\circle{24}}
\put(675,404){\circle{24}}
\put(709,422){\circle{24}}
\put(744,440){\circle{24}}
\put(777,459){\circle{24}}
\put(811,477){\circle{24}}
\put(845,495){\circle{24}}
\put(912,531){\circle{24}}
\put(978,568){\circle{24}}
\put(1109,641){\circle{24}}
\put(1364,786){\circle{24}}
\put(364.0,1057.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1047.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1047.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,269.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,287.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(456.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,305.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(491.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,378.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(631.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,397.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(665.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,415.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(699.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,432.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(734.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,451.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(767.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,470.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(801.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,488.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(835.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(902.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,562.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(968.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,635.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1099.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,779.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1354.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1012){\makebox(0,0)[r]{$\pi$}}
\put(386,1012){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,392){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(744,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(912,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,620){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,769){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364.0,1012.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1002.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1002.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,232.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(420.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,251.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(456.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,264.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(491.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,347.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(631.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,367.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(665.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,385.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(699.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,405.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(734.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,426.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(767.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,446.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(801.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,465.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(835.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,502.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(902.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,541.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(968.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,616.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1099.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,764.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1354.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig29.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,241){\makebox(0,0)[r]{0.2}}
\put(1416.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,370){\makebox(0,0)[r]{0.4}}
\put(1416.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,498){\makebox(0,0)[r]{0.6}}
\put(1416.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{0.8}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,755){\makebox(0,0)[r]{1}}
\put(1416.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,884){\makebox(0,0)[r]{1.2}}
\put(1416.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{1.4}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.05}}
\put(463.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.1}}
\put(706.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.15}}
\put(950.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.2}}
\put(1193.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.25}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,562){\makebox(0,0){{\Large\bf $Ma$}}}
\put(828,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(828,1057){\makebox(0,0){{\Large\bf Quenched vs Valence}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(415,909){\makebox(0,0)[r]{$\Delta_Q$}}
\put(459,909){\makebox(0,0){$\triangle$}}
\put(554,636){\makebox(0,0){$\triangle$}}
\put(791,715){\makebox(0,0){$\triangle$}}
\put(1251,871){\makebox(0,0){$\triangle$}}
\put(437.0,909.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,899.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,899.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,616.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(544.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,700.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(781.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,852.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1241.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,889.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,524){\usebox{\plotpoint}}
\multiput(220.00,524.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,523.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,528.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(232.00,527.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(245.00,532.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(245.00,531.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.00,536.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(257.00,535.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,540.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(269.00,539.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(281.00,544.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(281.00,543.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(294.00,548.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(294.00,547.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(306.00,552.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(306.00,551.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(318.00,556.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(318.00,555.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(331.00,560.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(331.00,559.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(343.00,565.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,564.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,569.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,568.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,573.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,572.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,577.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,576.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,581.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(392.00,580.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(404.00,585.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,584.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,589.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,588.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,593.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,592.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,597.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,596.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,601.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,600.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,605.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,604.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,609.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,608.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,613.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,612.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,617.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,616.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,621.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,620.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,625.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,624.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,629.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,628.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,633.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,632.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,637.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,636.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,642.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,641.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,646.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,645.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,650.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,649.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,654.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,653.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,658.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,657.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,662.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,661.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,666.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,665.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,670.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,669.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,674.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,673.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,678.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,677.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,682.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,681.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,686.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,685.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,690.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,689.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,694.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,693.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,698.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,697.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,702.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,701.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,706.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,705.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,710.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,709.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,715.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,714.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,719.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,718.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,723.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,722.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,727.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,726.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,731.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,730.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,735.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,734.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,739.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,738.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,743.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,742.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,747.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,746.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,751.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,750.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,755.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,754.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,759.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,758.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,763.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,762.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,767.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,766.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,771.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(969.00,770.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(982.00,775.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,774.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,779.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,778.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,783.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,782.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,787.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1018.00,786.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1031.00,792.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,791.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,796.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,795.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,800.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1055.00,799.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1068.00,804.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,803.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,808.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,807.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,812.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,811.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,816.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1104.00,815.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1117.00,820.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1117.00,819.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,824.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1129.00,823.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1141.00,828.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1141.00,827.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.00,832.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,831.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,836.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1166.00,835.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1178.00,840.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,839.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,844.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1190.00,843.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1203.00,848.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,847.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,852.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,851.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,856.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1227.00,855.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1239.00,860.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1239.00,859.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1252.00,865.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,864.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,869.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1264.00,868.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1276.00,873.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1276.00,872.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1289.00,877.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1289.00,876.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1301.00,881.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,880.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,885.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,884.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1325.00,889.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,888.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,893.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,892.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,897.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,896.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,901.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1362.00,900.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1375.00,905.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,904.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,909.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,908.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,913.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,912.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,917.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1411.00,916.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1424.00,921.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,920.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(415,864){\makebox(0,0)[r]{$N_Q$}}
\put(459,864){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1251,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437.0,864.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,854.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,854.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,577.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,672.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(781.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,843.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1241.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,460){\usebox{\plotpoint}}
\put(220.00,460.00){\usebox{\plotpoint}}
\put(239.24,467.78){\usebox{\plotpoint}}
\multiput(245,470)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(258.50,475.50){\usebox{\plotpoint}}
\put(277.94,482.73){\usebox{\plotpoint}}
\multiput(281,484)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(297.34,490.11){\usebox{\plotpoint}}
\put(316.73,497.47){\usebox{\plotpoint}}
\multiput(318,498)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(336.17,504.72){\usebox{\plotpoint}}
\multiput(343,507)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(355.51,512.21){\usebox{\plotpoint}}
\put(374.76,519.98){\usebox{\plotpoint}}
\multiput(380,522)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(394.30,526.96){\usebox{\plotpoint}}
\put(413.56,534.68){\usebox{\plotpoint}}
\multiput(417,536)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(433.08,541.70){\usebox{\plotpoint}}
\put(452.24,549.68){\usebox{\plotpoint}}
\multiput(453,550)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(471.85,556.44){\usebox{\plotpoint}}
\multiput(478,559)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(491.02,564.39){\usebox{\plotpoint}}
\put(510.51,571.50){\usebox{\plotpoint}}
\multiput(515,573)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(529.79,579.16){\usebox{\plotpoint}}
\put(549.30,586.17){\usebox{\plotpoint}}
\multiput(552,587)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(568.55,593.90){\usebox{\plotpoint}}
\multiput(576,597)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(588.04,601.01){\usebox{\plotpoint}}
\put(607.34,608.64){\usebox{\plotpoint}}
\multiput(613,611)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(626.55,616.48){\usebox{\plotpoint}}
\put(646.10,623.37){\usebox{\plotpoint}}
\multiput(650,625)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(665.35,631.12){\usebox{\plotpoint}}
\put(684.86,638.18){\usebox{\plotpoint}}
\multiput(687,639)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(704.04,646.10){\usebox{\plotpoint}}
\put(723.63,652.89){\usebox{\plotpoint}}
\multiput(724,653)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(742.81,660.84){\usebox{\plotpoint}}
\multiput(748,663)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(762.31,667.89){\usebox{\plotpoint}}
\put(781.59,675.58){\usebox{\plotpoint}}
\multiput(785,677)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(801.12,682.58){\usebox{\plotpoint}}
\put(820.38,690.32){\usebox{\plotpoint}}
\multiput(822,691)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(839.69,697.90){\usebox{\plotpoint}}
\multiput(846,700)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(859.16,705.07){\usebox{\plotpoint}}
\put(878.52,712.51){\usebox{\plotpoint}}
\multiput(883,714)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(897.94,719.81){\usebox{\plotpoint}}
\put(917.36,727.12){\usebox{\plotpoint}}
\multiput(920,728)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(936.64,734.78){\usebox{\plotpoint}}
\put(955.89,742.54){\usebox{\plotpoint}}
\multiput(957,743)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(975.44,749.48){\usebox{\plotpoint}}
\multiput(982,752)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(994.69,757.23){\usebox{\plotpoint}}
\put(1014.16,764.40){\usebox{\plotpoint}}
\multiput(1018,766)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1033.53,771.84){\usebox{\plotpoint}}
\put(1052.94,779.14){\usebox{\plotpoint}}
\multiput(1055,780)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1072.24,786.77){\usebox{\plotpoint}}
\put(1091.72,793.91){\usebox{\plotpoint}}
\multiput(1092,794)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1110.96,801.68){\usebox{\plotpoint}}
\multiput(1117,804)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1130.51,808.63){\usebox{\plotpoint}}
\put(1149.67,816.61){\usebox{\plotpoint}}
\multiput(1153,818)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1169.27,823.36){\usebox{\plotpoint}}
\put(1188.43,831.35){\usebox{\plotpoint}}
\multiput(1190,832)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1207.87,838.62){\usebox{\plotpoint}}
\multiput(1215,841)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1227.22,846.09){\usebox{\plotpoint}}
\put(1246.64,853.35){\usebox{\plotpoint}}
\multiput(1252,855)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1265.98,860.82){\usebox{\plotpoint}}
\put(1285.24,868.55){\usebox{\plotpoint}}
\multiput(1289,870)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1304.76,875.57){\usebox{\plotpoint}}
\put(1323.92,883.55){\usebox{\plotpoint}}
\multiput(1325,884)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1343.53,890.30){\usebox{\plotpoint}}
\multiput(1350,893)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1362.71,898.22){\usebox{\plotpoint}}
\put(1382.29,905.04){\usebox{\plotpoint}}
\multiput(1387,907)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1401.45,913.02){\usebox{\plotpoint}}
\put(1420.95,920.06){\usebox{\plotpoint}}
\multiput(1424,921)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1436,926){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,819){\makebox(0,0)[r]{$\Delta_V$}}
\put(459,819){\circle{24}}
\put(556,338){\circle{24}}
\put(613,357){\circle{24}}
\put(670,376){\circle{24}}
\put(893,460){\circle{24}}
\put(948,479){\circle{24}}
\put(1003,498){\circle{24}}
\put(1058,518){\circle{24}}
\put(1327,627){\circle{24}}
\put(1433,665){\circle{24}}
\put(437.0,819.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,325.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(546.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,344.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(603.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,363.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(660.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,447.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(883.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,466.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(938.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,485.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(993.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,505.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1048.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1327.0,607.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1317.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1317.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1433.0,652.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1423.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1423.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,205){\usebox{\plotpoint}}
\put(220.00,205.00){\usebox{\plotpoint}}
\put(239.57,211.91){\usebox{\plotpoint}}
\multiput(245,214)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(258.83,219.61){\usebox{\plotpoint}}
\put(278.27,226.86){\usebox{\plotpoint}}
\multiput(281,228)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(297.67,234.22){\usebox{\plotpoint}}
\put(317.05,241.61){\usebox{\plotpoint}}
\multiput(318,242)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(336.50,248.83){\usebox{\plotpoint}}
\multiput(343,251)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(355.84,256.35){\usebox{\plotpoint}}
\put(375.28,263.55){\usebox{\plotpoint}}
\multiput(380,265)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(394.60,271.08){\usebox{\plotpoint}}
\put(414.10,278.11){\usebox{\plotpoint}}
\multiput(417,279)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(433.36,285.82){\usebox{\plotpoint}}
\put(452.84,292.95){\usebox{\plotpoint}}
\multiput(453,293)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(472.15,300.56){\usebox{\plotpoint}}
\multiput(478,303)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(491.65,307.63){\usebox{\plotpoint}}
\put(510.93,315.30){\usebox{\plotpoint}}
\multiput(515,317)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(530.41,322.42){\usebox{\plotpoint}}
\put(549.95,329.37){\usebox{\plotpoint}}
\multiput(552,330)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(569.18,337.16){\usebox{\plotpoint}}
\multiput(576,340)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(588.67,344.26){\usebox{\plotpoint}}
\put(607.96,351.90){\usebox{\plotpoint}}
\multiput(613,354)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(627.47,358.95){\usebox{\plotpoint}}
\put(646.75,366.64){\usebox{\plotpoint}}
\multiput(650,368)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(666.23,373.76){\usebox{\plotpoint}}
\put(685.52,381.43){\usebox{\plotpoint}}
\multiput(687,382)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(705.01,388.51){\usebox{\plotpoint}}
\multiput(711,391)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(724.33,396.11){\usebox{\plotpoint}}
\put(743.80,403.25){\usebox{\plotpoint}}
\multiput(748,405)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(763.06,410.94){\usebox{\plotpoint}}
\put(782.56,417.98){\usebox{\plotpoint}}
\multiput(785,419)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(801.89,425.50){\usebox{\plotpoint}}
\put(821.32,432.72){\usebox{\plotpoint}}
\multiput(822,433)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(840.66,440.22){\usebox{\plotpoint}}
\multiput(846,442)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(860.14,447.38){\usebox{\plotpoint}}
\put(879.59,454.58){\usebox{\plotpoint}}
\multiput(883,456)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(898.97,461.99){\usebox{\plotpoint}}
\put(918.38,469.32){\usebox{\plotpoint}}
\multiput(920,470)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(937.73,476.76){\usebox{\plotpoint}}
\multiput(945,479)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(957.14,484.06){\usebox{\plotpoint}}
\put(976.56,491.33){\usebox{\plotpoint}}
\multiput(982,493)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(995.90,498.79){\usebox{\plotpoint}}
\put(1015.31,506.10){\usebox{\plotpoint}}
\multiput(1018,507)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1034.69,513.54){\usebox{\plotpoint}}
\put(1054.15,520.72){\usebox{\plotpoint}}
\multiput(1055,521)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1073.47,528.28){\usebox{\plotpoint}}
\multiput(1080,531)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1092.95,535.40){\usebox{\plotpoint}}
\put(1112.20,543.16){\usebox{\plotpoint}}
\multiput(1117,545)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1131.74,550.14){\usebox{\plotpoint}}
\put(1150.90,558.12){\usebox{\plotpoint}}
\multiput(1153,559)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1170.50,564.88){\usebox{\plotpoint}}
\put(1189.98,571.99){\usebox{\plotpoint}}
\multiput(1190,572)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1209.29,579.62){\usebox{\plotpoint}}
\multiput(1215,582)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1228.77,586.74){\usebox{\plotpoint}}
\put(1248.03,594.47){\usebox{\plotpoint}}
\multiput(1252,596)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1267.55,601.48){\usebox{\plotpoint}}
\put(1286.83,609.17){\usebox{\plotpoint}}
\multiput(1289,610)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1306.34,616.22){\usebox{\plotpoint}}
\multiput(1313,619)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1325.52,624.16){\usebox{\plotpoint}}
\put(1345.10,630.96){\usebox{\plotpoint}}
\multiput(1350,633)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1364.34,638.72){\usebox{\plotpoint}}
\put(1383.86,645.69){\usebox{\plotpoint}}
\multiput(1387,647)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1403.14,653.38){\usebox{\plotpoint}}
\put(1422.63,660.47){\usebox{\plotpoint}}
\multiput(1424,661)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1436,666){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,774){\makebox(0,0)[r]{$N_V$}}
\put(459,774){\circle*{18}}
\put(556,318){\circle*{18}}
\put(613,338){\circle*{18}}
\put(670,357){\circle*{18}}
\put(893,440){\circle*{18}}
\put(948,460){\circle*{18}}
\put(1003,479){\circle*{18}}
\put(1058,505){\circle*{18}}
\put(1112,524){\circle*{18}}
\put(1166,543){\circle*{18}}
\put(1220,575){\circle*{18}}
\put(1327,607){\circle*{18}}
\put(1433,646){\circle*{18}}
\put(437.0,774.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,764.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,764.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,306.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(546.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,325.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(603.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,344.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(660.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,434.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(883.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,447.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(938.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,466.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(993.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,492.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1048.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,511.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1102.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1166.0,530.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1156.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1220.0,563.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1210.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1327.0,595.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1317.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1317.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1433.0,633.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1423.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1423.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,186){\usebox{\plotpoint}}
\put(220.00,186.00){\usebox{\plotpoint}}
\put(239.24,193.78){\usebox{\plotpoint}}
\multiput(245,196)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(258.78,200.74){\usebox{\plotpoint}}
\put(277.94,208.73){\usebox{\plotpoint}}
\multiput(281,210)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(297.55,215.48){\usebox{\plotpoint}}
\put(316.71,223.46){\usebox{\plotpoint}}
\multiput(318,224)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(336.31,230.21){\usebox{\plotpoint}}
\multiput(343,233)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(355.48,238.16){\usebox{\plotpoint}}
\put(375.04,245.09){\usebox{\plotpoint}}
\multiput(380,247)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(394.32,252.77){\usebox{\plotpoint}}
\put(413.84,259.79){\usebox{\plotpoint}}
\multiput(417,261)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(433.15,267.38){\usebox{\plotpoint}}
\put(452.52,274.80){\usebox{\plotpoint}}
\multiput(453,275)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(471.98,281.99){\usebox{\plotpoint}}
\multiput(478,284)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(491.32,289.51){\usebox{\plotpoint}}
\put(510.82,296.61){\usebox{\plotpoint}}
\multiput(515,298)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(530.09,304.29){\usebox{\plotpoint}}
\put(549.61,311.27){\usebox{\plotpoint}}
\multiput(552,312)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(568.85,319.02){\usebox{\plotpoint}}
\multiput(576,322)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(588.34,326.13){\usebox{\plotpoint}}
\put(607.64,333.77){\usebox{\plotpoint}}
\multiput(613,336)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(627.14,340.82){\usebox{\plotpoint}}
\put(646.42,348.51){\usebox{\plotpoint}}
\multiput(650,350)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(665.91,355.63){\usebox{\plotpoint}}
\put(685.19,363.30){\usebox{\plotpoint}}
\multiput(687,364)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(704.69,370.37){\usebox{\plotpoint}}
\put(723.99,378.00){\usebox{\plotpoint}}
\multiput(724,378)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(743.48,385.11){\usebox{\plotpoint}}
\multiput(748,387)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(762.73,392.84){\usebox{\plotpoint}}
\put(782.24,399.85){\usebox{\plotpoint}}
\multiput(785,401)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(801.55,407.40){\usebox{\plotpoint}}
\put(821.00,414.58){\usebox{\plotpoint}}
\multiput(822,415)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(840.33,422.11){\usebox{\plotpoint}}
\multiput(846,424)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(859.79,429.33){\usebox{\plotpoint}}
\put(879.16,436.72){\usebox{\plotpoint}}
\multiput(883,438)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(898.57,444.07){\usebox{\plotpoint}}
\put(918.00,451.33){\usebox{\plotpoint}}
\multiput(920,452)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(937.27,459.03){\usebox{\plotpoint}}
\put(956.83,465.94){\usebox{\plotpoint}}
\multiput(957,466)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(976.07,473.72){\usebox{\plotpoint}}
\multiput(982,476)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(995.62,480.68){\usebox{\plotpoint}}
\put(1014.78,488.66){\usebox{\plotpoint}}
\multiput(1018,490)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1034.39,495.41){\usebox{\plotpoint}}
\put(1053.54,503.39){\usebox{\plotpoint}}
\multiput(1055,504)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1073.15,510.15){\usebox{\plotpoint}}
\multiput(1080,513)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1092.32,518.11){\usebox{\plotpoint}}
\put(1111.88,525.03){\usebox{\plotpoint}}
\multiput(1117,527)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1131.15,532.72){\usebox{\plotpoint}}
\put(1150.57,539.99){\usebox{\plotpoint}}
\multiput(1153,541)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1169.98,547.33){\usebox{\plotpoint}}
\put(1189.36,554.73){\usebox{\plotpoint}}
\multiput(1190,555)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(1208.82,561.94){\usebox{\plotpoint}}
\multiput(1215,564)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1228.14,569.48){\usebox{\plotpoint}}
\put(1247.60,576.65){\usebox{\plotpoint}}
\multiput(1252,578)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1266.91,584.21){\usebox{\plotpoint}}
\put(1286.18,591.91){\usebox{\plotpoint}}
\multiput(1289,593)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1305.69,598.95){\usebox{\plotpoint}}
\put(1324.85,606.94){\usebox{\plotpoint}}
\multiput(1325,607)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1344.45,613.69){\usebox{\plotpoint}}
\multiput(1350,616)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1363.67,621.51){\usebox{\plotpoint}}
\put(1383.22,628.42){\usebox{\plotpoint}}
\multiput(1387,630)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1402.47,636.16){\usebox{\plotpoint}}
\put(1421.98,643.22){\usebox{\plotpoint}}
\multiput(1424,644)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1436,649){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.3a
\put(-10000,8800){\circle*{700}}
\put(-10000,8800){\line(1,1){5000}}
\put(-8232, 10568){\vector(1,1){200}}
%\put(-7258,11700){{\bf $\times$}}
%\put(-6818,11982){\line(1,0){3600}}
%\put(-5018,11982){\vector(1,0){200}}
%\put(-3658,11700){{\bf $\times$}}
\put(0000,8800){\line(-1,1){5000}}
\put(-1591,10391){\vector(1,-1){200}}
\put(-5500, 13500){{\bf $\bigotimes$}}
\put(-10000,8800){\line(1,0){10000}}
\put(-5000, 8800){\vector(1,0){300}}
\put(0000,8800){\circle*{700}}
\qbezier(-10000,8800)(-5000, 5000)(00,8800)
\put(-5000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-5000,15500){{\bf $\sum_i \Gamma_i $}}
\put(-5200,12000){$t_1$}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(0,10000){$t$}
\put(-5600, 3000){(a)}
% Fig.3b
\put(6000,8800){\circle*{700}}
\put(18000,8800){\circle*{700}}
\qbezier(9000, 12850)(9000 ,14850)(12000,14850)
\qbezier(12000,14850)(15000,14850)(15000,12850)
\qbezier(6000 ,8800)(15000,10800)(15000,12850)
\qbezier(9000 ,12850)(9000 ,10850)(18000,8800)
\put(11400,14500){{\bf $\bigotimes$}}
\put(13500,14700){\vector(-4,1){200}}
\put(10200,14560){\vector(-4,-1){200}}
\put(9000,  9550){\vector(3,1){200}}
\put(15000, 9550){\vector(3,-1){200}}
\put(12300,16000){{\bf $\sum_i \Gamma_i^\prime$}}
\put(6000,8800){\line(1,0){12000}}
\put(12000,8800){\vector(1,0){200}}
\qbezier(6000,8800)(12000, 5000)(18000,8800)
\put(12000, 6900){\vector(1,0){200}}
\put(11800,13300){$t_1$}
\put(13500, 5000){$t$}
\put(6000,10000){$0$}
\put(18000,10000){$t$}
\put(11000, 5000){\vector(1,0){2000}}
\put(10600, 3000){(b)}
% Fig.3c
\put(24000, 8000){\circle*{700}}
\put(24000, 8000){\line(1,0){12000}}
\put(30000, 8000){\vector(1,0){400}}
\put(36000, 8000){\circle*{700}}
\qbezier(24000, 8000)(30000, 5000)(36000, 8000)
\put(30000, 6500){\vector(1,0){400}}
\qbezier(24000, 8000)(30000,11000)(36000, 8000)
\put(30000, 9500){\vector(1,0){400}}
\put(30000,13000){\circle{4000}}
\put(29400,14600){{\bf $\bigotimes$}}
\put(30400,16000){{\bf $\sum_i (\Gamma_i+\Gamma_i^\prime)$}}
\put(29000, 5000){\vector(1,0){2000}}
\put(29700,13300){$t_1$}
\put(31500, 5000){$t$}
\put(24000,10000){$0$}
\put(36000,10000){$t$}
\put(29500, 3000){(c)}
% Fig.3
%\put(12000,  000){Fig.3}
%
\end{picture}


==> fig30.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.4}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{0.6}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.8}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{1}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.05}}
\put(463.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.1}}
\put(706.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.15}}
\put(950.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.2}}
\put(1193.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.25}}
\put(1436.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(220.0,1012.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,562){\makebox(0,0){{\Large\bf $M a$}}}
\put(828,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(828,1057){\makebox(0,0){{\Large\bf Quenched vs Valence}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(415,922){\makebox(0,0)[r]{$\rho_Q$}}
\put(459,922){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1251,761){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437.0,922.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,912.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,912.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,531.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(544.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,607.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,757.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1241.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,429){\usebox{\plotpoint}}
\multiput(220.00,429.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,428.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,433.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(232.00,432.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(245.00,437.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(245.00,436.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.00,441.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(257.00,440.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,445.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(269.00,444.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(281.00,449.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(281.00,448.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(294.00,453.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(294.00,452.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(306.00,457.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(306.00,456.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(318.00,461.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(318.00,460.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(331.00,465.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,464.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,469.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,468.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,473.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,472.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,477.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,476.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,481.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,480.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,485.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(392.00,484.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(404.00,489.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,488.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,493.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,492.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,497.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,496.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,501.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,500.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,505.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,504.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,508.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,507.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,512.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,511.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,516.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,515.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,520.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,519.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,524.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,523.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,528.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,527.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,532.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,531.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,536.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,535.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,540.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,539.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,544.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,543.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,548.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,547.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,552.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,551.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,556.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,555.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,560.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,559.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,564.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,563.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,568.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,567.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,572.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,571.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,576.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,575.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,580.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,579.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,584.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(699.00,583.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(711.00,587.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,586.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,591.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,590.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,595.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,594.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,599.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,598.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,603.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,602.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,607.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,606.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,611.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,610.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,615.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,614.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,619.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,618.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,623.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,622.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,627.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,626.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,631.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,630.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,635.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,634.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,639.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,638.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,643.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,642.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,647.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,646.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,651.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,650.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,655.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,654.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,659.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,658.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,663.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,662.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,666.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,665.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,670.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(969.00,669.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(982.00,674.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,673.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,678.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,677.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,682.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,681.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,686.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1018.00,685.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1031.00,690.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,689.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,694.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,693.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,698.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1055.00,697.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1068.00,702.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,701.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,706.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,705.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,710.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,709.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,714.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1104.00,713.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1117.00,718.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1117.00,717.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,722.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1129.00,721.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1141.00,726.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1141.00,725.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.00,730.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,729.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,734.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1166.00,733.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1178.00,738.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,737.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,742.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,741.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1203.00,745.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,744.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,749.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,748.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,753.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1227.00,752.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1239.00,757.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,756.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,761.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,760.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,765.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1264.00,764.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1276.00,769.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1276.00,768.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1289.00,773.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1289.00,772.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1301.00,777.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,776.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,781.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,780.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1325.00,785.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,784.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,789.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,788.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,793.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,792.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,797.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1362.00,796.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1375.00,801.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1375.00,800.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1387.00,805.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,804.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,809.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,808.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,813.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1411.00,812.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1424.00,817.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,816.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(415,877){\makebox(0,0)[r]{$\rho_V$}}
\put(459,877){\circle*{18}}
\put(556,278){\circle*{18}}
\put(613,295){\circle*{18}}
\put(670,313){\circle*{18}}
\put(893,385){\circle*{18}}
\put(948,404){\circle*{18}}
\put(1003,422){\circle*{18}}
\put(1058,440){\circle*{18}}
\put(1112,459){\circle*{18}}
\put(1166,477){\circle*{18}}
\put(1220,495){\circle*{18}}
\put(1327,531){\circle*{18}}
\put(1433,568){\circle*{18}}
\put(437.0,877.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(437.0,867.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,867.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,269.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(546.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,287.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(603.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,305.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(660.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,378.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(883.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,397.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(938.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,415.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(993.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,432.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1048.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,451.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1102.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1166.0,470.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1156.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1220.0,488.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1210.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1327.0,525.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1317.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1317.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1433.0,562.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1423.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1423.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,157){\usebox{\plotpoint}}
\put(220.00,157.00){\usebox{\plotpoint}}
\put(239.75,163.38){\usebox{\plotpoint}}
\multiput(245,165)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(259.14,170.71){\usebox{\plotpoint}}
\put(278.83,177.28){\usebox{\plotpoint}}
\multiput(281,178)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(298.62,183.54){\usebox{\plotpoint}}
\multiput(306,186)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(318.31,190.12){\usebox{\plotpoint}}
\put(337.79,197.26){\usebox{\plotpoint}}
\multiput(343,199)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(357.48,203.83){\usebox{\plotpoint}}
\put(377.25,210.15){\usebox{\plotpoint}}
\multiput(380,211)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(396.62,217.54){\usebox{\plotpoint}}
\put(416.41,223.82){\usebox{\plotpoint}}
\multiput(417,224)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(436.10,230.37){\usebox{\plotpoint}}
\multiput(441,232)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(455.75,237.06){\usebox{\plotpoint}}
\put(475.27,244.09){\usebox{\plotpoint}}
\multiput(478,245)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(495.00,250.54){\usebox{\plotpoint}}
\put(514.75,256.92){\usebox{\plotpoint}}
\multiput(515,257)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(534.24,264.01){\usebox{\plotpoint}}
\multiput(539,266)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(553.89,270.63){\usebox{\plotpoint}}
\put(573.58,277.19){\usebox{\plotpoint}}
\multiput(576,278)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(593.19,283.99){\usebox{\plotpoint}}
\put(612.75,290.92){\usebox{\plotpoint}}
\multiput(613,291)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(632.49,297.31){\usebox{\plotpoint}}
\multiput(638,299)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(652.22,303.74){\usebox{\plotpoint}}
\put(671.65,311.02){\usebox{\plotpoint}}
\multiput(674,312)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(691.37,317.46){\usebox{\plotpoint}}
\multiput(699,320)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(711.06,324.02){\usebox{\plotpoint}}
\put(730.85,330.28){\usebox{\plotpoint}}
\multiput(736,332)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(750.20,337.73){\usebox{\plotpoint}}
\put(769.97,344.07){\usebox{\plotpoint}}
\multiput(773,345)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(789.68,350.56){\usebox{\plotpoint}}
\put(809.17,357.68){\usebox{\plotpoint}}
\multiput(810,358)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(828.85,364.28){\usebox{\plotpoint}}
\multiput(834,366)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(848.56,370.79){\usebox{\plotpoint}}
\put(868.33,377.11){\usebox{\plotpoint}}
\multiput(871,378)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(887.72,384.45){\usebox{\plotpoint}}
\put(907.47,390.82){\usebox{\plotpoint}}
\multiput(908,391)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(927.16,397.39){\usebox{\plotpoint}}
\multiput(932,399)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(946.64,404.55){\usebox{\plotpoint}}
\put(966.33,411.11){\usebox{\plotpoint}}
\multiput(969,412)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(986.11,417.37){\usebox{\plotpoint}}
\put(1005.80,423.93){\usebox{\plotpoint}}
\multiput(1006,424)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1025.22,431.22){\usebox{\plotpoint}}
\multiput(1031,433)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1044.95,437.65){\usebox{\plotpoint}}
\put(1064.71,443.99){\usebox{\plotpoint}}
\multiput(1068,445)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1084.31,450.79){\usebox{\plotpoint}}
\put(1103.78,457.93){\usebox{\plotpoint}}
\multiput(1104,458)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1123.57,464.19){\usebox{\plotpoint}}
\multiput(1129,466)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1143.20,470.92){\usebox{\plotpoint}}
\put(1162.69,477.98){\usebox{\plotpoint}}
\multiput(1166,479)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1182.41,484.47){\usebox{\plotpoint}}
\put(1202.19,490.75){\usebox{\plotpoint}}
\multiput(1203,491)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1221.70,497.79){\usebox{\plotpoint}}
\multiput(1227,500)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1241.26,504.69){\usebox{\plotpoint}}
\put(1261.03,511.01){\usebox{\plotpoint}}
\multiput(1264,512)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1280.75,517.46){\usebox{\plotpoint}}
\put(1300.19,524.66){\usebox{\plotpoint}}
\multiput(1301,525)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1319.86,531.29){\usebox{\plotpoint}}
\multiput(1325,533)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1339.65,537.55){\usebox{\plotpoint}}
\put(1359.09,544.79){\usebox{\plotpoint}}
\multiput(1362,546)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1378.79,551.26){\usebox{\plotpoint}}
\put(1398.48,557.83){\usebox{\plotpoint}}
\multiput(1399,558)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1418.23,564.22){\usebox{\plotpoint}}
\multiput(1424,566)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1436,571){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,832){\makebox(0,0)[r]{{\Large\bf $\pi$}$_Q$}}
\put(459,832){\circle{24}}
\put(554,451){\circle{24}}
\put(791,550){\circle{24}}
\put(1251,723){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(3.768,20.411){4}{\usebox{\plotpoint}}
\put(239.13,193.35){\usebox{\plotpoint}}
\put(248.50,211.84){\usebox{\plotpoint}}
\put(259.35,229.53){\usebox{\plotpoint}}
\put(271.10,246.63){\usebox{\plotpoint}}
\put(284.34,262.60){\usebox{\plotpoint}}
\put(298.45,277.82){\usebox{\plotpoint}}
\put(312.80,292.80){\usebox{\plotpoint}}
\put(328.24,306.66){\usebox{\plotpoint}}
\multiput(331,309)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(343.66,320.55){\usebox{\plotpoint}}
\put(359.60,333.83){\usebox{\plotpoint}}
\put(376.15,346.33){\usebox{\plotpoint}}
\multiput(380,349)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(392.86,358.64){\usebox{\plotpoint}}
\put(409.81,370.58){\usebox{\plotpoint}}
\put(427.25,381.83){\usebox{\plotpoint}}
\multiput(429,383)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(444.65,393.13){\usebox{\plotpoint}}
\put(462.44,403.81){\usebox{\plotpoint}}
\multiput(466,406)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(480.32,414.35){\usebox{\plotpoint}}
\put(498.41,424.53){\usebox{\plotpoint}}
\multiput(503,427)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(516.48,434.74){\usebox{\plotpoint}}
\put(534.76,444.53){\usebox{\plotpoint}}
\multiput(539,447)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(553.37,453.69){\usebox{\plotpoint}}
\put(571.66,463.47){\usebox{\plotpoint}}
\multiput(576,466)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(590.11,472.97){\usebox{\plotpoint}}
\put(609.08,481.37){\usebox{\plotpoint}}
\multiput(613,483)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(627.81,490.30){\usebox{\plotpoint}}
\put(646.80,498.67){\usebox{\plotpoint}}
\multiput(650,500)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(665.58,507.49){\usebox{\plotpoint}}
\put(684.56,515.87){\usebox{\plotpoint}}
\multiput(687,517)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(703.68,523.95){\usebox{\plotpoint}}
\put(722.97,531.60){\usebox{\plotpoint}}
\multiput(724,532)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(742.14,539.56){\usebox{\plotpoint}}
\multiput(748,542)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(761.31,547.50){\usebox{\plotpoint}}
\put(780.60,555.17){\usebox{\plotpoint}}
\multiput(785,557)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(799.79,563.07){\usebox{\plotpoint}}
\put(819.31,570.10){\usebox{\plotpoint}}
\multiput(822,571)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(838.54,577.89){\usebox{\plotpoint}}
\put(858.12,584.73){\usebox{\plotpoint}}
\multiput(859,585)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(877.48,592.16){\usebox{\plotpoint}}
\multiput(883,594)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(896.96,599.32){\usebox{\plotpoint}}
\put(916.65,605.88){\usebox{\plotpoint}}
\multiput(920,607)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(936.03,613.24){\usebox{\plotpoint}}
\put(955.79,619.60){\usebox{\plotpoint}}
\multiput(957,620)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(975.53,626.01){\usebox{\plotpoint}}
\multiput(982,628)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(994.94,633.31){\usebox{\plotpoint}}
\put(1014.63,639.88){\usebox{\plotpoint}}
\multiput(1018,641)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1034.41,646.14){\usebox{\plotpoint}}
\put(1054.10,652.70){\usebox{\plotpoint}}
\multiput(1055,653)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1073.89,658.96){\usebox{\plotpoint}}
\multiput(1080,661)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1093.58,665.53){\usebox{\plotpoint}}
\put(1113.52,671.20){\usebox{\plotpoint}}
\multiput(1117,672)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1133.30,677.43){\usebox{\plotpoint}}
\put(1152.99,684.00){\usebox{\plotpoint}}
\multiput(1153,684)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1173.03,689.34){\usebox{\plotpoint}}
\multiput(1178,691)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1192.74,695.84){\usebox{\plotpoint}}
\put(1212.72,701.43){\usebox{\plotpoint}}
\multiput(1215,702)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1232.58,707.40){\usebox{\plotpoint}}
\multiput(1239,709)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1252.51,713.17){\usebox{\plotpoint}}
\put(1272.39,719.10){\usebox{\plotpoint}}
\multiput(1276,720)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1292.33,724.83){\usebox{\plotpoint}}
\put(1312.21,730.74){\usebox{\plotpoint}}
\multiput(1313,731)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1332.22,736.22){\usebox{\plotpoint}}
\multiput(1338,738)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1352.27,741.57){\usebox{\plotpoint}}
\put(1372.25,747.15){\usebox{\plotpoint}}
\multiput(1375,748)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1392.35,752.34){\usebox{\plotpoint}}
\multiput(1399,754)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1412.22,758.28){\usebox{\plotpoint}}
\put(1432.40,763.10){\usebox{\plotpoint}}
\put(1436,764){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,787){\makebox(0,0)[r]{$\pi_V$}}
\put(459,787){\circle*{24}}
\put(556,237){\circle*{24}}
\put(613,257){\circle*{24}}
\put(670,270){\circle*{24}}
\put(893,353){\circle*{24}}
\put(948,373){\circle*{24}}
\put(1003,392){\circle*{24}}
\put(1058,411){\circle*{24}}
\put(1112,431){\circle*{24}}
\put(1166,450){\circle*{24}}
\put(1220,469){\circle*{24}}
\put(1327,507){\circle*{24}}
\put(1433,545){\circle*{24}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,112.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,117.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(232.00,116.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(245.00,122.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(245.00,121.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.00,126.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(257.00,125.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,130.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(269.00,129.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(281.00,135.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(281.00,134.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(294.00,139.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(294.00,138.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(306.00,143.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,142.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,148.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(318.00,147.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(331.00,152.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,151.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,156.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,155.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,160.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(355.00,159.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(367.00,165.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(367.00,164.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(380.00,169.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,168.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,173.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,172.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,178.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,177.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,182.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,181.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,186.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,185.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,191.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,190.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,195.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,194.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,199.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,198.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,204.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,203.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,208.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,207.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,212.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(503.00,211.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(515.00,217.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,216.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,221.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,220.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,225.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,224.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,229.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,228.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,234.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,233.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,238.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,237.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,242.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,241.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,247.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,246.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,251.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,250.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,255.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,254.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,260.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,259.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,264.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,263.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,268.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,267.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,273.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,272.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,277.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,276.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,281.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,280.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,286.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,285.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,290.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,289.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,294.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,293.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,298.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,297.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,303.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,302.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,307.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,306.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,311.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,310.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,316.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,315.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,320.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,319.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,324.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(822.00,323.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(834.00,329.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,328.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,333.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,332.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,337.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(859.00,336.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(871.00,342.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(871.00,341.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(883.00,346.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,345.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,350.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(896.00,349.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(908.00,355.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,354.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,359.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,358.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,363.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,362.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(945.00,367.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(945.00,366.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(957.00,372.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(957.00,371.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(969.00,376.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(969.00,375.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(982.00,380.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(982.00,379.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(994.00,385.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,384.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,389.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,388.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,393.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1018.00,392.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1031.00,398.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,397.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,402.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1043.00,401.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1055.00,406.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,405.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,411.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1068.00,410.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1080.00,415.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,414.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,419.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1092.00,418.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1104.00,424.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1104.00,423.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1117.00,428.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1117.00,427.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,432.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,431.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,437.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1141.00,436.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1153.00,441.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,440.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,445.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1166.00,444.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1178.00,449.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1178.00,448.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1190.00,454.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1190.00,453.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1203.00,458.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,457.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,462.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1215.00,461.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1227.00,467.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1227.00,466.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1239.00,471.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,470.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,475.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1252.00,474.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1264.00,480.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1264.00,479.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1276.00,484.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1276.00,483.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1289.00,488.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1289.00,487.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1301.00,493.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,492.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,497.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,496.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1325.00,501.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1325.00,500.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1338.00,506.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1338.00,505.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1350.00,510.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,509.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,514.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1362.00,513.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1375.00,518.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1375.00,517.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1387.00,523.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1387.00,522.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1399.00,527.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,526.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,531.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1411.00,530.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1424.00,536.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1424.00,535.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\end{picture}


==> fig31.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{0.2}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{0.4}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,653){\makebox(0,0)[r]{0.6}}
\put(1416.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.8}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1012){\makebox(0,0)[r]{1}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1192){\makebox(0,0)[r]{1.2}}
\put(1416.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.05}}
\put(372.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.1}}
\put(524.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.15}}
\put(676.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.2}}
\put(828.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.25}}
\put(980.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.3}}
\put(1132.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.35}}
\put(1284.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.4}}
\put(1436.0,1262.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(220.0,1282.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,697){\makebox(0,0){$M a$}}
\put(828,-22){\makebox(0,0){{\Large\bf $m_q a$}}}
\put(828,1327){\makebox(0,0){{\Large\bf Quenched vs Valence}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{281.612pt}}
\put(342,1183){\makebox(0,0)[r]{{\Large\bf $a$}$_{1Q}$}}
\put(386,1183){\makebox(0,0){$\triangle$}}
\put(429,840){\makebox(0,0){$\triangle$}}
\put(577,869){\makebox(0,0){$\triangle$}}
\put(864,995){\makebox(0,0){$\triangle$}}
\put(364.0,1183.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1173.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,809.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(419.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,840.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(567.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,976.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(854.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,1014.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1138){\makebox(0,0)[r]{{\Large\bf $a$}$_{0Q}$}}
\put(386,1138){\circle*{24}}
\put(429,842){\circle*{24}}
\put(577,875){\circle*{24}}
\put(864,960){\circle*{24}}
\put(364.0,1138.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1128.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1128.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,818.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(419.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,852.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(567.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,941.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(854.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1093){\makebox(0,0)[r]{{\Large\bf $a$}$_{0V}$}}
\put(386,1093){\circle{24}}
\put(430,293){\circle{24}}
\put(466,329){\circle{24}}
\put(501,365){\circle{24}}
\put(641,419){\circle{24}}
\put(675,428){\circle{24}}
\put(709,446){\circle{24}}
\put(744,464){\circle{24}}
\put(777,482){\circle{24}}
\put(811,509){\circle{24}}
\put(845,536){\circle{24}}
\put(912,554){\circle{24}}
\put(978,608){\circle{24}}
\put(1109,680){\circle{24}}
\put(1364,828){\circle{24}}
\put(364.0,1093.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1083.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1083.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,266.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(420.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,293.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(456.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,338.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(491.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,392.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(631.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,401.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(665.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,419.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(699.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,437.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(734.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,455.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(767.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,482.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(801.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,509.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(835.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,527.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(902.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,572.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(968.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,644.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(1099.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,792.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1354.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,864.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342,1048){\makebox(0,0)[r]{{\Large\bf $a$}$_{1V}$}}
\put(386,1048){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(501,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(641,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(675,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,401){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(744,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(845,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(912,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(978,590){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,838){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364.0,1048.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(364.0,1038.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,1038.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,167.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(420.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,185.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(456.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,212.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(491.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,302.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(631.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,356.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(665.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(709.0,365.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(699.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,383.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(734.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(734.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,410.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(767.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,437.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(801.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,455.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(835.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(912.0,509.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(902.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(902.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,554.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(968.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,653.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1099.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1364.0,815.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1354.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig32.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{-0.04}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{-0.03}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,383){\makebox(0,0)[r]{-0.02}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{-0.01}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,563){\makebox(0,0)[r]{0}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,652){\makebox(0,0)[r]{0.01}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{0.02}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.03}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,922){\makebox(0,0)[r]{0.04}}
\put(1416.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{0.05}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439,68){\makebox(0,0){5}}
\put(439.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,68){\makebox(0,0){10}}
\put(701.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,68){\makebox(0,0){15}}
\put(964.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){20}}
\put(1226.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $t a$}}}
\put(806,1057){\makebox(0,0){{\large Valence with} {\Large\bf $\kappa=0.1620$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1306,947){\makebox(0,0)[r]{$\langle a_1(t) \pi(t_0)\rangle$}}
\put(1350,947){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,534){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,590){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,574){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(859,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,565){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,579){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,561){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,569){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1331,568){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1384,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,947.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,937.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,937.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229.0,113.0){\rule[-0.200pt]{0.400pt}{147.913pt}}
\put(219.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,113.0){\rule[-0.200pt]{0.400pt}{123.823pt}}
\put(271.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,415.0){\rule[-0.200pt]{0.400pt}{81.424pt}}
\put(324.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,396.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(376.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,471.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(429.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,499.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(481.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,539.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(534.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,532.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(586.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,525.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(639.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,547.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(691.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,534.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(744.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,551.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(796.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,542.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(849.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,556.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(901.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,569.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(954.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,554.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1006.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,560.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1059.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,557.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1111.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,561.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1164.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226.0,552.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1216.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279.0,558.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1269.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,562.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1321.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,559.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1374.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,902){\makebox(0,0)[r]{$\langle a_0(t) \pi(t_0)\rangle$}}
\put(1350,902){\circle*{18}}
\put(229,478){\circle*{18}}
\put(281,727){\circle*{18}}
\put(334,572){\circle*{18}}
\put(386,570){\circle*{18}}
\put(439,568){\circle*{18}}
\put(491,561){\circle*{18}}
\put(544,506){\circle*{18}}
\put(596,514){\circle*{18}}
\put(649,527){\circle*{18}}
\put(701,553){\circle*{18}}
\put(754,576){\circle*{18}}
\put(806,566){\circle*{18}}
\put(859,568){\circle*{18}}
\put(911,562){\circle*{18}}
\put(964,554){\circle*{18}}
\put(1016,557){\circle*{18}}
\put(1069,556){\circle*{18}}
\put(1121,560){\circle*{18}}
\put(1174,556){\circle*{18}}
\put(1226,563){\circle*{18}}
\put(1279,561){\circle*{18}}
\put(1331,562){\circle*{18}}
\put(1384,562){\circle*{18}}
\put(1328.0,902.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,892.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,892.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229.0,372.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(219.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,611.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(271.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,492.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(324.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,505.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(376.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,520.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(429.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,528.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(481.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,479.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(534.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,483.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(586.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,498.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(639.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,529.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(691.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,560.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(744.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,549.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(796.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,550.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(849.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,546.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(901.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,542.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(954.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,549.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1006.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,546.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1059.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,553.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1111.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,550.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1164.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226.0,558.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279.0,557.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1269.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,557.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1321.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,557.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1374.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,857){\makebox(0,0)[r]{$\langle \rho(t) \pi(t_0)\rangle$}}
\put(1350,857){\circle{18}}
\put(229,563){\circle{18}}
\put(281,563){\circle{18}}
\put(334,563){\circle{18}}
\put(386,563){\circle{18}}
\put(439,563){\circle{18}}
\put(491,563){\circle{18}}
\put(544,563){\circle{18}}
\put(596,563){\circle{18}}
\put(649,563){\circle{18}}
\put(701,563){\circle{18}}
\put(754,563){\circle{18}}
\put(806,563){\circle{18}}
\put(859,563){\circle{18}}
\put(911,563){\circle{18}}
\put(964,563){\circle{18}}
\put(1016,563){\circle{18}}
\put(1069,563){\circle{18}}
\put(1121,563){\circle{18}}
\put(1174,563){\circle{18}}
\put(1226,563){\circle{18}}
\put(1279,563){\circle{18}}
\put(1331,563){\circle{18}}
\put(1384,563){\circle{18}}
\put(1436,563){\circle{18}}
\put(1328.0,857.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,847.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,847.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229,563){\usebox{\plotpoint}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,563){\usebox{\plotpoint}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334,563){\usebox{\plotpoint}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,563){\usebox{\plotpoint}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439,563){\usebox{\plotpoint}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491,563){\usebox{\plotpoint}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,563){\usebox{\plotpoint}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,563){\usebox{\plotpoint}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649,563){\usebox{\plotpoint}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701,563){\usebox{\plotpoint}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754,563){\usebox{\plotpoint}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806,563){\usebox{\plotpoint}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859,563){\usebox{\plotpoint}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911,563){\usebox{\plotpoint}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964,563){\usebox{\plotpoint}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016,563){\usebox{\plotpoint}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069,563){\usebox{\plotpoint}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121,563){\usebox{\plotpoint}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174,563){\usebox{\plotpoint}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,563){\usebox{\plotpoint}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,563){\usebox{\plotpoint}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331,563){\usebox{\plotpoint}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384,563){\usebox{\plotpoint}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436,563){\usebox{\plotpoint}}
\put(1426.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig33.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{-0.04}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{-0.03}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,383){\makebox(0,0)[r]{-0.02}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,473){\makebox(0,0)[r]{-0.01}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,563){\makebox(0,0)[r]{0}}
\put(1416.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,652){\makebox(0,0)[r]{0.01}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,742){\makebox(0,0)[r]{0.02}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.03}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,922){\makebox(0,0)[r]{0.04}}
\put(1416.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1012){\makebox(0,0)[r]{0.05}}
\put(1416.0,1012.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439,68){\makebox(0,0){5}}
\put(439.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,68){\makebox(0,0){10}}
\put(701.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,68){\makebox(0,0){15}}
\put(964.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){20}}
\put(1226.0,992.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(176.0,1012.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,-22){\makebox(0,0){{\Large\bf $t a$}}}
\put(806,1057){\makebox(0,0){{\large Valence with} {\Large\bf $\kappa=0.1620$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{216.569pt}}
\put(1306,947){\makebox(0,0)[r]{$\langle a_1(t) \rho(t_0)\rangle$}}
\put(1350,947){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(439,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(491,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(859,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1331,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1384,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1328.0,947.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,937.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,937.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229,563){\usebox{\plotpoint}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281,563){\usebox{\plotpoint}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,562.0){\usebox{\plotpoint}}
\put(324.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386,563){\usebox{\plotpoint}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439,563){\usebox{\plotpoint}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491,563){\usebox{\plotpoint}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,563){\usebox{\plotpoint}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,563){\usebox{\plotpoint}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649,563){\usebox{\plotpoint}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701,563){\usebox{\plotpoint}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754,563){\usebox{\plotpoint}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806,563){\usebox{\plotpoint}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859,563){\usebox{\plotpoint}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911,563){\usebox{\plotpoint}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964,563){\usebox{\plotpoint}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016,563){\usebox{\plotpoint}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069,563){\usebox{\plotpoint}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121,563){\usebox{\plotpoint}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174,563){\usebox{\plotpoint}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,563){\usebox{\plotpoint}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,563){\usebox{\plotpoint}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331,563){\usebox{\plotpoint}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384,563){\usebox{\plotpoint}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,902){\makebox(0,0)[r]{$\langle a_0(t) \rho(t_0)\rangle$}}
\put(1350,902){\circle*{18}}
\put(229,562){\circle*{18}}
\put(281,563){\circle*{18}}
\put(334,563){\circle*{18}}
\put(386,563){\circle*{18}}
\put(439,563){\circle*{18}}
\put(491,563){\circle*{18}}
\put(544,563){\circle*{18}}
\put(596,563){\circle*{18}}
\put(649,563){\circle*{18}}
\put(701,563){\circle*{18}}
\put(754,563){\circle*{18}}
\put(806,563){\circle*{18}}
\put(859,563){\circle*{18}}
\put(911,563){\circle*{18}}
\put(964,563){\circle*{18}}
\put(1016,563){\circle*{18}}
\put(1069,563){\circle*{18}}
\put(1121,563){\circle*{18}}
\put(1174,563){\circle*{18}}
\put(1226,563){\circle*{18}}
\put(1279,563){\circle*{18}}
\put(1331,563){\circle*{18}}
\put(1384,563){\circle*{18}}
\put(1328.0,902.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,892.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,892.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229,562){\usebox{\plotpoint}}
\put(219.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,562.0){\usebox{\plotpoint}}
\put(271.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334,563){\usebox{\plotpoint}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,562.0){\usebox{\plotpoint}}
\put(376.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439,563){\usebox{\plotpoint}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491,563){\usebox{\plotpoint}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,563){\usebox{\plotpoint}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,563){\usebox{\plotpoint}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649,563){\usebox{\plotpoint}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701,563){\usebox{\plotpoint}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754,563){\usebox{\plotpoint}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806,563){\usebox{\plotpoint}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859,563){\usebox{\plotpoint}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911,563){\usebox{\plotpoint}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964,563){\usebox{\plotpoint}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016,563){\usebox{\plotpoint}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069,563){\usebox{\plotpoint}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121,563){\usebox{\plotpoint}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174,563){\usebox{\plotpoint}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1164.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,563){\usebox{\plotpoint}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,563){\usebox{\plotpoint}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331,563){\usebox{\plotpoint}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384,563){\usebox{\plotpoint}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,857){\makebox(0,0)[r]{$\langle \pi(t) \rho(t_0)\rangle$}}
\put(1350,857){\circle{18}}
\put(229,563){\circle{18}}
\put(281,562){\circle{18}}
\put(334,562){\circle{18}}
\put(386,563){\circle{18}}
\put(439,563){\circle{18}}
\put(491,562){\circle{18}}
\put(544,563){\circle{18}}
\put(596,563){\circle{18}}
\put(649,563){\circle{18}}
\put(701,563){\circle{18}}
\put(754,562){\circle{18}}
\put(806,563){\circle{18}}
\put(859,563){\circle{18}}
\put(911,563){\circle{18}}
\put(964,563){\circle{18}}
\put(1016,563){\circle{18}}
\put(1069,563){\circle{18}}
\put(1121,563){\circle{18}}
\put(1226,563){\circle{18}}
\put(1279,563){\circle{18}}
\put(1331,563){\circle{18}}
\put(1384,563){\circle{18}}
\put(1328.0,857.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,847.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,847.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229,563){\usebox{\plotpoint}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,562.0){\usebox{\plotpoint}}
\put(271.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,562.0){\usebox{\plotpoint}}
\put(324.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,562.0){\usebox{\plotpoint}}
\put(376.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,562.0){\usebox{\plotpoint}}
\put(429.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491,562){\usebox{\plotpoint}}
\put(481.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,562.0){\usebox{\plotpoint}}
\put(534.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,563){\usebox{\plotpoint}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(649.0,562.0){\usebox{\plotpoint}}
\put(639.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(639.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,562.0){\usebox{\plotpoint}}
\put(691.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,562.0){\usebox{\plotpoint}}
\put(744.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806,563){\usebox{\plotpoint}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859,563){\usebox{\plotpoint}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911,563){\usebox{\plotpoint}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964,563){\usebox{\plotpoint}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(954.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016,563){\usebox{\plotpoint}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069,563){\usebox{\plotpoint}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121,563){\usebox{\plotpoint}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1111.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,563){\usebox{\plotpoint}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,563){\usebox{\plotpoint}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331,563){\usebox{\plotpoint}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1321.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384,563){\usebox{\plotpoint}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig34_1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.001}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,217.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,217.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,228){\makebox(0,0)[r]{0.01}}
\put(965.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,342){\makebox(0,0)[r]{0.1}}
\put(965.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,457){\makebox(0,0)[r]{1}}
\put(965.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,572){\makebox(0,0)[r]{10}}
\put(965.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,641.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,641.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){5}}
\put(378.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,68){\makebox(0,0){10}}
\put(581.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,68){\makebox(0,0){15}}
\put(783.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){20}}
\put(985.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,652.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(580,23){\makebox(0,0){$(t-t_0)a$}}
\put(580,697){\makebox(0,0){$\langle \pi(t) \pi(t_0) \rangle$}}
\put(540,-35){\makebox(0,0)[l]{(a)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(855,587){\makebox(0,0)[r]{valence($\kappa=0.162$)}}
\put(899,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(216,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,521){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,440){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,391){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,377){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,358){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,345){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(985,310){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(877.0,587.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(877.0,577.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,577.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(216.0,614.0){\usebox{\plotpoint}}
\put(206.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,469.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(328.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,397.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(449.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,388.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(490.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,381.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(530.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(571.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,360.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(651.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,354.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(692.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,347.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(732.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,340.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(773.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(813.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(854.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,320.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(894.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,305.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(975.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855,542){\makebox(0,0)[r]{quenched($\kappa=0.154$)}}
\put(899,542){\circle{24}}
\put(216,594){\circle{24}}
\put(257,489){\circle{24}}
\put(297,422){\circle{24}}
\put(338,374){\circle{24}}
\put(378,341){\circle{24}}
\put(419,315){\circle{24}}
\put(459,294){\circle{24}}
\put(500,274){\circle{24}}
\put(540,254){\circle{24}}
\put(581,235){\circle{24}}
\put(621,216){\circle{24}}
\put(661,197){\circle{24}}
\put(702,178){\circle{24}}
\put(742,159){\circle{24}}
\put(783,139){\circle{24}}
\put(823,120){\circle{24}}
\put(877.0,542.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(877.0,532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(216.0,594.0){\usebox{\plotpoint}}
\put(206.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,489.0){\usebox{\plotpoint}}
\put(247.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,421.0){\usebox{\plotpoint}}
\put(287.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(368.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,313.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(449.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,251.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(530.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,232.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(571.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,213.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(611.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,193.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(651.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,174.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(692.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,154.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(732.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,135.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(773.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,115.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(813.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig34_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.001}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,182.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,202.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,217.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,217.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,222.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,228){\makebox(0,0)[r]{0.01}}
\put(965.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,337.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,342){\makebox(0,0)[r]{0.1}}
\put(965.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,397.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,432.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,439.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,457){\makebox(0,0)[r]{1}}
\put(965.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,512.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,526.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,561.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,567.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,572){\makebox(0,0)[r]{10}}
\put(965.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,641.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,641.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(975.0,652.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){5}}
\put(378.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,68){\makebox(0,0){10}}
\put(581.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,68){\makebox(0,0){15}}
\put(783.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){20}}
\put(985.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(176.0,652.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(580,23){\makebox(0,0){$(t-t_0)a$}}
\put(580,697){\makebox(0,0){$\langle \rho(t) \rho(t_0) \rangle$ }}
\put(540,-35){\makebox(0,0)[l]{(b)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(855,587){\makebox(0,0)[r]{valence($\kappa=0.162$)}}
\put(899,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,405){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(500,382){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,373){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(702,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(985,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(877.0,587.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(877.0,577.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,577.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(257.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(287.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,442.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(328.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,419.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(368.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(409.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,389.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(449.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,378.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(490.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(530.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,360.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(571.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,350.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(651.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(692.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(732.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,315.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(773.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,306.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(813.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(813.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,297.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(854.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,288.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(894.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,269.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(975.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855,542){\makebox(0,0)[r]{quenched($\kappa=0.154$)}}
\put(899,542){\circle{24}}
\put(216,638){\circle{24}}
\put(257,518){\circle{24}}
\put(297,438){\circle{24}}
\put(338,377){\circle{24}}
\put(378,331){\circle{24}}
\put(419,296){\circle{24}}
\put(459,267){\circle{24}}
\put(500,239){\circle{24}}
\put(540,214){\circle{24}}
\put(581,189){\circle{24}}
\put(621,165){\circle{24}}
\put(661,141){\circle{24}}
\put(702,118){\circle{24}}
\put(877.0,542.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(877.0,532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943.0,532.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(216,638){\usebox{\plotpoint}}
\put(206.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,518.0){\usebox{\plotpoint}}
\put(247.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,437.0){\usebox{\plotpoint}}
\put(287.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,376.0){\usebox{\plotpoint}}
\put(328.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,331.0){\usebox{\plotpoint}}
\put(368.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,265.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(449.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(490.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,187.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(571.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(571.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(611.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,138.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(651.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(702.0,115.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(692.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(692.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig35.tex <==
%\input FEYNMAN
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,14000)
% Fig.35 The typical Z diagram
\qbezier(0000,12500)(27000,13000)(8000,9000)
\qbezier(8000,9000)(-16000,5500)(20000,5000)
\put(-5000,12500){\line(1,0){5000}}
%\put(9000,5000){\line(1,0){5000}}
\put(9000,12500){\vector(1,0){200}}
\put(13000, 5180){\vector(1,0){200}}
\put(8000, 9000){\vector(-4,-1){200}}
\put(9000, 1500){\vector(1,0){2000}}
\put(-5000,5000){\line(1,0){3000}}
\put(-2000,5000){\line(4,1){25000}}
\put(23000,11300){\line(1,0){2000}}
\put(-3500,5000){\vector(1,0){200}}
\put(8000,7500){\vector(4,1){200}}
\put(24000,11300){\vector(1,0){200}}
%\qbezier(-5000,5000)(0000,5000)(9000,8500)
%\qbezier(9000,8500)(18000,11500)(29000,12500)
\put(11000, 1500){$t$}
% Fig.35
%\put(3000,62000){Fig.16}
%
\end{picture}


==> fig36.tex <==
%\input FEYNMAN
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% sigma or a_0 --- disconnected
\put(-10000, 8000){\line(1,0){12000}}
\put(-8000,8000){\vector(1,0){200}}
\put( 0000,8000){\vector(1,0){200}}
\put(-4000, 13000){\circle{4500}}
\put(-5000, 5000){\vector(1,0){2000}}
\multiput(-4000,8000)(000,300){10}{\circle*{100}}
\put(-3300,9400){$\sigma$}
\put(-3300,15500){$\langle\bar{\psi}\psi\rangle$}
\put(-2800, 5000){$t$}
\put(-5600, 3000){(a)}
% sigma or a_0 --- connected
\put(10000, 8000){\line(1,0){5500}}
\put(16500, 8000){\line(1,0){5500}}
\put(12000, 8000){\vector(1,0){200}}
\put(20500, 8000){\vector(1,0){200}}
\put(15500, 8000){\line(0,1){3500}}
\put(16500, 8000){\line(0,1){3500}}
\put(15500, 9900){\vector(0,1){200}}
\put(16500, 9900){\vector(0,-1){200}}
\put(17500, 9900){$\sigma$}
\qbezier(15500,11500)(11000,13500)(16000,14500)
\qbezier(16500,11500)(21000,13500)(16000,14500)
\put(16000,14500){\vector(1,0){200}}
\put(14500,11990){\vector(-2,1){200}}
\put(17500,11990){\vector(-2,-1){200}}
\put(15000, 5000){\vector(1,0){2000}}
\put(17500, 5000){$t$}
\put(15500, 3000){(b)}
%\put(3000,62000){Fig.sigma}
%
\end{picture}


==> fig4.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.4a the meson propagator C.I.
\put(-10000, 8800){\circle*{700}}
\put( 2000,  8800){\circle*{700}}
\qbezier(-10000, 8800)(-4000, 5000)(2000, 8800)
\qbezier(-10000, 8800)(-4000,12600)(2000, 8800)
\put(-4000, 6900){\vector(1,0){300}}
\put(-4000,10700){\vector(-1,0){200}}
\put(-5000, 5000){\vector(1,0){2000}}
\put(-3000, 5000){$t$}
\put(-10000,10000){$0$}
\put(2000,10000){$t$}
\put(-4800, 3000){(a)}
% Fig.4b the meson propagator D.I.
\put(8000,  8800){\circle*{700}}
\put(20000, 8800){\circle*{700}}
\qbezier(8000, 8800)(13500,11800)(13500, 8800)
\qbezier(8000, 8800)(13500, 5800)(13500, 8800)
\put(15900, 7300){\vector(-1,0){200}}
\put(15900,10300){\vector(1,0){200}}
\qbezier(14500, 8800)(14500,11800)(20000, 8800)
\qbezier(14500, 8800)(14500, 5800)(20000, 8800)
\put(11900, 10300){\vector(1,0){200}}
\put(11900,  7300){\vector(-1,0){200}}
\put(13000, 5000){\vector(1,0){2000}}
\put(15500, 5000){$t$}
\put(8000, 9500){$0$}
\put(20000, 9500){$t$}
\put(13500, 3000){(b)}
% Fig.4
%\put(3000,62000){Fig.4}
%
\end{picture}


==> fig5.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.4a
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,1){5000}}
\put(-8232, 10568){\vector(1,1){200}}
%\put(-7258,11700){{\bf $\times$}}
%\put(-6818,11982){\line(1,0){3600}}
%\put(-5018,11982){\vector(1,0){200}}
%\put(-3658,11700){{\bf $\times$}}
\put(0000, 8800){\line(-1,1){5000}}
\put(-1591,10391){\vector(1,-1){200}}
\put(-5500, 13500){{\bf $\bigotimes$}}
\put(-10000, 8800){\line(1,0){10000}}
\put(-5000,  8800){\vector(1,0){300}}
\put(0000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-5000, 5000)(00, 8800)
\put(-5000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-5000,15000){{\bf $\gamma_\mu \gamma_5$}}
\put(-5200,12000){$t_1$}
\put(-3500, 5000){$t$}
\put(-10000,10000){$0$}
\put(0,10000){$t$}
\put(-5600, 3000){(a)}
% Fig.4b
\put(8000, 8000){\circle*{700}}
\put(8000, 8000){\line(1,0){12000}}
\put(14000, 8000){\vector(1,0){400}}
\put(20000, 8000){\circle*{700}}
\qbezier(8000, 8000)(14000, 5000)(20000, 8000)
\put(14000, 6500){\vector(1,0){400}}
\qbezier(8000, 8000)(14000,11000)(20000, 8000)
\put(14000, 9500){\vector(1,0){400}}
\put(14000,13000){\circle{4000}}
\put(13400,14600){{\bf $\bigotimes$}}
\put(13800,16000){{\bf $\gamma_\mu \gamma_5$}}
\put(13000, 5000){\vector(1,0){2000}}
\put(13800,13300){$t_1$}
\put(15500, 5000){$t$}
\put(8000, 9500){$0$}
\put(20000, 9500){$t$}
\put(13500, 3000){(b)}
% Fig.4
%\put(3000,62000){Fig.4}
%
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{0.35}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{0.4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{0.45}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{0.5}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{0.55}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{0.6}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{0.65}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_A^0(0)/g_A^3(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1033,585){\makebox(0,0)[r]{CI}}
\put(1077,585){\circle{24}}
\put(364,573){\circle{24}}
\put(463,661){\circle{24}}
\put(653,701){\circle{24}}
\put(1014,723){\circle{24}}
\put(1312,727){\circle{24}}
\put(1055.0,585.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,549.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(354.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,653.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(453.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,698.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(643.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,719.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1004.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,723.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1302.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,540){\makebox(0,0)[r]{3/5}}
\multiput(1055,540)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,540){\usebox{\plotpoint}}
\put(176,729){\usebox{\plotpoint}}
\multiput(176,729)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,729){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1033,495){\makebox(0,0)[r]{Sea + CI}}
\put(1077,495){\circle*{24}}
\put(364,286){\circle*{24}}
\put(463,501){\circle*{24}}
\put(653,661){\circle*{24}}
\put(1014,719){\circle*{24}}
\put(1334,729){\circle*{24}}
\put(1055.0,495.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,485.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,240.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(354.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,479.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(453.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,643.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(643.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,711.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1004.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,721.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1324.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,216){\makebox(0,0)[r]{3}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,318){\makebox(0,0)[r]{4}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{5}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,524){\makebox(0,0)[r]{6}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,627){\makebox(0,0)[r]{7}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,729){\makebox(0,0)[r]{8}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{9}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $g_s^{I=0}(0)/g_s^{I=1}(0)$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1033,627){\makebox(0,0)[r]{CI}}
\put(1077,627){\circle{24}}
\put(364,292){\circle{24}}
\put(463,257){\circle{24}}
\put(653,234){\circle{24}}
\put(1014,220){\circle{24}}
\put(1312,218){\circle{24}}
\put(1055.0,627.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,617.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,284.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(354.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,255.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,218.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1004.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1033,582){\makebox(0,0)[r]{3}}
\multiput(1055,582)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1121,582){\usebox{\plotpoint}}
\put(176,216){\usebox{\plotpoint}}
\multiput(176,216)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,216){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1033,537){\makebox(0,0)[r]{Sea + CI}}
\put(1077,537){\circle*{24}}
\put(364,697){\circle*{24}}
\put(463,541){\circle*{24}}
\put(653,364){\circle*{24}}
\put(1014,233){\circle*{24}}
\put(1334,218){\circle*{24}}
\put(1055.0,537.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1055.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,527.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,655.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(354.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,511.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(453.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,348.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(643.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1014.0,227.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1004.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,213.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.75}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{-0.7}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{-0.65}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{-0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{-0.55}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{-0.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,68){\makebox(0,0){0}}
\put(226.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){0.1}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,68){\makebox(0,0){0.2}}
\put(630.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,68){\makebox(0,0){0.3}}
\put(831.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,68){\makebox(0,0){0.4}}
\put(1033.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,68){\makebox(0,0){0.5}}
\put(1234.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.6}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){{\large\bf $m_q a$}}}
\put(806,877){\makebox(0,0){{\Large\bf $\mu_n/\mu_p$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1134,746){\makebox(0,0)[r]{CI}}
\put(1178,746){\circle{24}}
\put(226,498){\circle{24}}
\put(365,493){\circle{24}}
\put(463,470){\circle{24}}
\put(661,435){\circle{24}}
\put(1021,426){\circle{24}}
\put(1318,398){\circle{24}}
\put(1156.0,746.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,736.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,435.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(216.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,424.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(355.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,406.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(453.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,378.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(651.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,418.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1011.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1011.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,383.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1308.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1308.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1134,701){\makebox(0,0)[r]{-2/3}}
\multiput(1156,701)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1222,701){\usebox{\plotpoint}}
\put(176,353){\usebox{\plotpoint}}
\multiput(176,353)(20.756,0.000){61}{\usebox{\plotpoint}}
\put(1436,353){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1134,656){\makebox(0,0)[r]{Expt.~~-0.685}}
\put(1156.0,656.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,300){\usebox{\plotpoint}}
\put(176.0,300.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1134,611){\makebox(0,0)[r]{Sea + CI}}
\put(1178,611){\circle*{24}}
\put(226,291){\circle*{24}}
\put(365,418){\circle*{24}}
\put(463,429){\circle*{24}}
\put(661,429){\circle*{24}}
\put(1156.0,611.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1156.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222.0,601.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,185.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(216.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(216.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,360.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(355.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,386.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(453.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,401.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(651.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig9.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.inter
\qbezier(-4800, 8800)(-4200, 9400)(-3600, 8800)
\qbezier(-3600, 8800)(-3000, 8200)(-2400, 8800)
\qbezier(-2400, 8800)(-1800, 9400)(-1200, 8800)
\qbezier(-1200, 8800)(-600,  8200)(0000, 8800)
\put(0000, 8800){\circle*{1200}}
\qbezier(6500, 3800)(3400, 8800)(6500,13800)
\put(5000, 8800){\circle*{1200}}
\put(-5000, 7800){$\gamma$}
\put(0000,10500){$\frac{1}{f_\rho}$}
\put(2300, 7000){$\rho$}
\put(6000, 8200){$g_{\rho NN}(q^2)$}
\put(5530, 5800){\vector(-1,3){200}}
\put(5500,11600){\vector(1,3){200}}
\put(7000,15800){$N$}
\put(7000, 3300){$N$}
\linethickness{0.3cm}
\put(0000, 8800){\line(1,0){5000}}
%\put(3000,62000){Fig.inter}
%
\end{picture}

